The Millennium Arecibo 21-cm Absorption Line Survey. I. Techniques and Gaussian Fits

We review the theory of measuring spectral lines in emission/absorption observations and apply it to a new survey of the 21-cm line against 79 continuum sources. We develop an observing technique and least-squares procedure to determine the opacity profile, the expected emission profile, and their uncertainty profiles. We discuss the radiative transfer for the two-component interstellar HI gas and use Gaussian components, separate ones for the Warm and Cold neutral media (WNM and CNM), as a practical implementation of a simple but physically correct model that successfully treats both simple and complicated profiles. Our Gaussians provide CNM spin temperatures, upper limits on kinetic temperatures for both CNM and WNM from the line widths, column densities, and velocities; we discuss these astrophysical aspects in Paper II.

==> (inline-0) <==
\begin{deluxetable}{c}
%\tablewidth{33pc}
%\tabletypesize{\footnotesize}
%\tabletypesize{\small}
\tabletypesize{\scriptsize}
\tablewidth{0pc}
\tablecaption{Derived spectra for
all sourcees \label{fulldatatable} }
\tablehead{ \colhead{ This table is available only on-line as a 
machine-readable table}}
\startdata
FTP to vermi.berkeley.edu as anonymous and cd pub/zobs; get tab1.txt \\
This table should also be available on the electronic edition of Ap.J.
 \enddata
\end{deluxetable}

\eject
%------------

\begin{deluxetable}{ccccccccc}
%\tablewidth{33pc}
%\tabletypesize{\footnotesize}
%\tabletypesize{\small}
\tabletypesize{\scriptsize}
\tablewidth{0pc}
\tablecaption{Table of Gaussian Fit Parameters \label{bigtable} }
\tablehead{
\colhead{ $T_B$ } &
\colhead{ $ \tau $ } &
\colhead{ $ V_{LSR} $ } &
\colhead{ $\Delta V$ } &
\colhead{ $ T_s$ } &
\colhead{ $ T_{kmax}$ } &
\colhead{ $ N(HI)_{20}$ } &
\colhead{ $ {\cal F}$ or O} &
\colhead{ $ (l/b/$SOURCE) }
}

\startdata
$    0.72\pm    0.04$ & $   0.004$ & $   -12.6\pm     1.0$ & $   53.58\pm    2.70$ &   180&  62746&  0.75 & $  0.50 \pm   0.29 $& 118.6/$-52.7$/3C18 \\
   16.71& $   0.669\pm   0.011$ & $    -8.9\pm     0.0$ & $    2.43\pm    0.03$ & $      34.25\pm   7.89$ &   129&  1.09&1&118.6/$-52.7$/3C18 \\
   19.80& $   0.077\pm   0.019$ & $    -6.7\pm     0.2$ & $    8.62\pm    0.70$ & $     267.80\pm   5.28$ &  1625&  3.46&0&118.6/$-52.7$/3C18 \\
    8.09& $   0.181\pm   0.018$ & $    -5.7\pm     0.1$ & $    3.98\pm    0.25$ & $      48.75\pm   9.41$ &   346&  0.69&2&118.6/$-52.7$/3C18 \\[4pt]
$    1.67\pm    0.12$ & $   0.002$ & $    -7.1\pm     0.4$ & $   26.21\pm    1.37$ &   830&  15018&  0.86 & $  0.50 \pm   0.29 $& 129.4/$-49.3$/3C33-1 \\
   10.41& $   0.034\pm   0.001$ & $    -4.6\pm     0.1$ & $    9.44\pm    0.30$ & $     309.63\pm   4.79$ &  1949&  1.95&0&129.4/$-49.3$/3C33-1 \\[4pt]
$    2.35\pm    0.19$ & $   0.011$ & $    -7.2\pm     0.5$ & $   22.25\pm    1.15$ &   210&  10822&  1.02 & $  0.50 \pm   0.29 $& 129.5/$-49.3$/3C33-2 \\
   10.20& $   0.059\pm   0.002$ & $    -4.2\pm     0.2$ & $    9.31\pm    0.42$ & $     177.85\pm   4.54$ &  1892&  1.90&0&129.5/$-49.3$/3C33-2 \\[4pt]
$    0.38\pm    0.02$ & $   0.003$ & $   -42.9\pm     0.7$ & $   22.23\pm    1.79$ &   150&  10804&  0.16 & $  0.50 \pm   0.29 $& 129.4/$-49.3$/3C33 \\
$    2.23\pm    0.06$ & $   0.006$ & $    -6.7\pm     0.1$ & $   22.46\pm    0.43$ &   400&  11030&  0.98 & $  0.50 \pm   0.29 $& 129.4/$-49.3$/3C33 \\
    9.35& $   0.025\pm   0.000$ & $    -4.3\pm     0.0$ & $    8.91\pm    0.10$ & $     379.10\pm   3.26$ &  1733&  1.64&0&129.4/$-49.3$/3C33 \\[4pt]
   22.55& $   0.290\pm   0.007$ & $   -10.8\pm     0.1$ & $    5.10\pm    0.13$ & $      89.70\pm   4.14$ &   569&  2.58&0&157.8/$-48.2$/3C64 \\
$   10.70\pm    0.18$ & $   0.012$ & $    -5.6\pm     0.2$ & $   16.43\pm    0.24$ &   890&   5901&  3.42 & $  0.53 \pm   0.29 $& 157.8/$-48.2$/3C64 \\
    3.71& $   0.086\pm   0.007$ & $     0.2\pm     0.2$ & $    4.37\pm    0.38$ & $      45.23\pm   5.28$ &   417&  0.33&1&157.8/$-48.2$/3C64 \\[4pt]
   18.08& $   0.729\pm   0.014$ & $   -10.4\pm     0.0$ & $    2.06\pm    0.03$ & $      34.92\pm   4.70$ &    92&  1.02&0&170.2/$-44.9$/3C75-1 \\
$   11.48\pm    0.22$ & $   0.016$ & $    -9.3\pm     0.1$ & $   10.15\pm    0.18$ &   720&   2253&  2.27 & $  0.49 \pm   0.29 $& 170.2/$-44.9$/3C75-1 \\
    1.30& $   0.082\pm   0.007$ & $    -6.1\pm     0.1$ & $    3.01\pm    0.30$ & $      16.45\pm   5.14$ &   198&  0.08&1&170.2/$-44.9$/3C75-1 \\
   10.01& $   0.127\pm   0.006$ & $     5.0\pm     0.1$ & $    4.58\pm    0.22$ & $      84.01\pm   7.64$ &   458&  0.95&2&170.2/$-44.9$/3C75-1 \\
$   15.94\pm    0.25$ & $   0.040$ & $     5.8\pm     0.1$ & $   11.76\pm    0.15$ &   400&   3021&  3.65 & $  0.50 \pm   0.29 $& 170.2/$-44.9$/3C75-1 \\[4pt]
   17.24& $   0.647\pm   0.015$ & $   -10.4\pm     0.0$ & $    2.33\pm    0.05$ & $      36.21\pm   4.54$ &   118&  1.06&0&170.3/$-44.9$/3C75-2 \\
$   10.74\pm    0.23$ & $   0.032$ & $    -9.6\pm     0.1$ & $   10.46\pm    0.23$ &   340&   2393&  2.19 & $  0.49 \pm   0.29 $& 170.3/$-44.9$/3C75-2 \\
    3.05& $   0.094\pm   0.009$ & $    -6.0\pm     0.1$ & $    2.34\pm    0.26$ & $      34.06\pm   4.44$ &   119&  0.15&1&170.3/$-44.9$/3C75-2 \\
   10.14& $   0.139\pm   0.007$ & $     4.9\pm     0.1$ & $    4.41\pm    0.23$ & $      78.00\pm   8.04$ &   424&  0.93&2&170.3/$-44.9$/3C75-2 \\
$   16.98\pm    0.27$ & $   0.022$ & $     5.8\pm     0.1$ & $   11.78\pm    0.16$ &   760&   3035&  3.90 & $  0.50 \pm   0.29 $& 170.3/$-44.9$/3C75-2 \\[4pt]
   17.93& $   0.682\pm   0.006$ & $   -10.4\pm     0.0$ & $    2.32\pm    0.02$ & $      36.26\pm   4.06$ &   117&  1.12&0&170.3/$-44.9$/3C75 \\
$    9.56\pm    0.16$ & $   0.009$ & $   -10.0\pm     0.1$ & $    9.79\pm    0.18$ &  1010&   2095&  1.82 & $  0.49 \pm   0.29 $& 170.3/$-44.9$/3C75 \\
    3.33& $   0.095\pm   0.004$ & $    -5.8\pm     0.1$ & $    2.74\pm    0.12$ & $      36.89\pm   3.43$ &   163&  0.19&1&170.3/$-44.9$/3C75 \\
   11.02& $   0.113\pm   0.003$ & $     5.3\pm     0.1$ & $    5.19\pm    0.13$ & $     103.57\pm   6.97$ &   589&  1.18&2&170.3/$-44.9$/3C75 \\
$   14.09\pm    0.21$ & $   0.010$ & $     5.7\pm     0.0$ & $   13.05\pm    0.15$ &  1400&   3720&  3.58 & $  0.50 \pm   0.29 $& 170.3/$-44.9$/3C75 \\[4pt]
   11.41& $   0.023\pm   0.002$ & $    -8.7\pm     0.2$ & $   12.03\pm    0.63$ & $     508.07\pm   3.80$ &  3164&  2.70&3&174.9/$-44.5$/3C78 \\
    6.81& $   0.116\pm   0.002$ & $    -7.7\pm     0.0$ & $    3.07\pm    0.06$ & $      62.07\pm   5.14$ &   206&  0.43&1&174.9/$-44.5$/3C78 \\
    6.81& $   0.153\pm   0.002$ & $     4.2\pm     0.0$ & $    1.92\pm    0.05$ & $      47.89\pm   4.61$ &    80&  0.27&0&174.9/$-44.5$/3C78 \\
   28.24& $   1.108\pm   0.004$ & $     6.8\pm     0.0$ & $    2.24\pm    0.01$ & $      42.17\pm   7.17$ &   109&  2.04&2&174.9/$-44.5$/3C78 \\
$   19.04\pm    0.47$ & $   0.011$ & $     8.1\pm     0.0$ & $   11.47\pm    0.13$ &  1730&   2873&  4.25 & $  0.44 \pm   0.29 $& 174.9/$-44.5$/3C78 \\
    4.29& $   0.082\pm   0.001$ & $    10.7\pm     0.1$ & $    4.26\pm    0.14$ & $      54.38\pm   6.31$ &   396&  0.37&4&174.9/$-44.5$/3C78 \\[4pt]
    2.50& $   0.342\pm   0.006$ & $    -6.4\pm     0.0$ & $    2.06\pm    0.04$ & $       8.64\pm   4.69$ &    92&  0.12&0&164.1/$-34.5$/3C79 \\
    1.55& $   0.082\pm   0.007$ & $    -3.3\pm     0.0$ & $    1.18\pm    0.12$ & $      19.55\pm   8.10$ &    30&  0.04&4&164.1/$-34.5$/3C79 \\
$    8.08\pm    2.21$ & $   0.011$ & $    -3.0\pm     1.6$ & $   15.40\pm    1.07$ &   730&   5182&  2.46 & $  0.50 \pm   0.29 $& 164.1/$-34.5$/3C79 \\
    6.93& $   0.139\pm   0.005$ & $     1.4\pm     0.0$ & $    2.85\pm    0.14$ & $      53.25\pm   8.33$ &   177&  0.41&1&164.1/$-34.5$/3C79 \\
   21.34& $   0.148\pm   0.004$ & $     2.2\pm     0.2$ & $   14.09\pm    0.27$ & $     155.61\pm  18.25$ &  4339&  6.30&2&164.1/$-34.5$/3C79 \\
    1.76& $   0.048\pm   0.006$ & $     9.8\pm     0.1$ & $    1.14\pm    0.17$ & $      37.78\pm   6.82$ &    28&  0.04&3&164.1/$-34.5$/3C79 \\[4pt]
$    1.72\pm    0.17$ & $   0.000$ & $   -19.5\pm     0.3$ & $    6.08\pm    0.76$ &  5170&    808&  0.20 & $  0.50 \pm   0.29 $& 160.0/$-15.9$/3C93.1 \\
$    4.26\pm    0.09$ & $   0.010$ & $   -13.1\pm     0.6$ & $   43.14\pm    1.07$ &   410&  40687&  3.58 & $  0.50 \pm   0.29 $& 160.0/$-15.9$/3C93.1 \\
   19.91& $   0.860\pm   0.080$ & $     6.5\pm     0.2$ & $    2.99\pm    0.24$ & $      34.50\pm  12.95$ &   195&  1.73&1&160.0/$-15.9$/3C93.1 \\
$   32.88\pm    1.75$ & $   0.044$ & $     7.2\pm     0.0$ & $    7.88\pm    0.26$ &   740&   1357&  5.04 & $  0.38 \pm   0.28 $& 160.0/$-15.9$/3C93.1 \\
   20.40& $   1.243\pm   0.117$ & $     8.8\pm     0.1$ & $    2.54\pm    0.13$ & $      28.67\pm  11.27$ &   141&  1.77&0&160.0/$-15.9$/3C93.1 \\[4pt]
    1.65& $   0.081\pm   0.004$ & $    -1.2\pm     0.1$ & $    3.23\pm    0.18$ & $      21.28\pm   6.32$ &   228&  0.11&3&179.9/$-31.1$/3C98-1 \\
$   16.65\pm    0.31$ & $   0.022$ & $     6.0\pm     0.1$ & $   13.51\pm    0.23$ &   770&   3992&  4.38 & $  0.57 \pm   0.29 $& 179.9/$-31.1$/3C98-1 \\
    7.78& $   0.209\pm   0.011$ & $     9.4\pm     0.0$ & $    1.47\pm    0.09$ & $      41.24\pm  16.54$ &    47&  0.25&0&179.9/$-31.1$/3C98-1 \\
   35.37& $   0.368\pm   0.008$ & $     9.7\pm     0.0$ & $    6.07\pm    0.08$ & $     114.85\pm   5.80$ &   804&  5.00&1&179.9/$-31.1$/3C98-1 \\
    5.94& $   0.028\pm   0.003$ & $    22.8\pm     0.3$ & $    5.40\pm    0.65$ & $     215.87\pm   6.91$ &   638&  0.63&2&179.9/$-31.1$/3C98-1 \\[4pt]
    5.05& $   0.090\pm   0.004$ & $    -1.5\pm     0.1$ & $    3.16\pm    0.14$ & $      58.82\pm   5.99$ &   218&  0.33&3&179.8/$-31.0$/3C98-2 \\
$   20.18\pm    0.36$ & $   0.011$ & $     7.3\pm     0.1$ & $   13.21\pm    0.21$ &  1860&   3813&  5.19 & $  0.53 \pm   0.29 $& 179.8/$-31.0$/3C98-2 \\
    4.47& $   0.203\pm   0.013$ & $     9.5\pm     0.0$ & $    1.39\pm    0.10$ & $      24.40\pm  15.72$ &    41&  0.13&0&179.8/$-31.0$/3C98-2 \\
   36.44& $   0.452\pm   0.011$ & $     9.6\pm     0.0$ & $    4.62\pm    0.06$ & $     100.23\pm   8.51$ &   466&  4.08&1&179.8/$-31.0$/3C98-2 \\
    5.74& $   0.035\pm   0.003$ & $    22.5\pm     0.2$ & $    4.56\pm    0.42$ & $     165.93\pm   6.56$ &   453&  0.52&2&179.8/$-31.0$/3C98-2 \\[4pt]
    1.48& $   0.092\pm   0.004$ & $    -1.0\pm     0.1$ & $    4.87\pm    0.22$ & $      16.82\pm   5.14$ &   519&  0.15&3&179.8/$-31.0$/3C98 \\
$   17.00\pm    0.23$ & $   0.021$ & $     6.3\pm     0.1$ & $   14.86\pm    0.21$ &   800&   4824&  4.92 & $  0.53 \pm   0.29 $& 179.8/$-31.0$/3C98 \\
    7.09& $   0.297\pm   0.017$ & $     9.5\pm     0.0$ & $    1.35\pm    0.09$ & $      27.59\pm  20.46$ &    39&  0.21&1&179.8/$-31.0$/3C98 \\
   38.72& $   0.508\pm   0.012$ & $     9.5\pm     0.0$ & $    5.21\pm    0.07$ & $      97.27\pm   6.30$ &   594&  5.02&0&179.8/$-31.0$/3C98 \\
    5.33& $   0.041\pm   0.003$ & $    23.0\pm     0.2$ & $    6.82\pm    0.58$ & $     134.11\pm   3.95$ &  1016&  0.72&2&179.8/$-31.0$/3C98 \\[4pt]
    4.54& $   0.057\pm   0.004$ & $    -2.0\pm     0.2$ & $    4.37\pm    0.44$ & $      81.35\pm   5.69$ &   416&  0.40&3&187.6/$-33.6$/3C105 \\
$    6.85\pm    0.40$ & $   0.019$ & $     6.5\pm     0.2$ & $   24.41\pm    0.69$ &   370&  13021&  3.26 & $  0.49 \pm   0.29 $& 187.6/$-33.6$/3C105 \\
   25.63& $   2.103\pm   0.054$ & $     8.3\pm     0.0$ & $    1.81\pm    0.04$ & $      29.20\pm  11.94$ &    71&  2.17&2&187.6/$-33.6$/3C105 \\
   24.86& $   0.169\pm   0.012$ & $     8.4\pm     0.1$ & $    9.47\pm    0.44$ & $     159.93\pm   4.41$ &  1960&  4.98&1&187.6/$-33.6$/3C105 \\
   33.06& $   2.883\pm   0.075$ & $    10.5\pm     0.0$ & $    1.97\pm    0.04$ & $      35.02\pm   9.58$ &    84&  3.87&0&187.6/$-33.6$/3C105 \\[4pt]
$   10.31\pm    1.04$ & $   0.041$ & $     0.8\pm     0.2$ & $    4.53\pm    0.53$ &   250&    448&  0.91 & $  0.50 \pm   0.29 $& 181.8/$-27.8$/3C109 \\
$    8.52\pm    1.05$ & $   0.003$ & $     2.4\pm     0.6$ & $   26.59\pm    1.78$ &  3020&  15456&  4.40 & $  0.49 \pm   0.29 $& 181.8/$-27.8$/3C109 \\
   22.33& $   0.381\pm   0.040$ & $     5.0\pm     0.2$ & $    3.48\pm    0.26$ & $      70.49\pm   4.42$ &   265&  1.82&1&181.8/$-27.8$/3C109 \\
   62.73& $   1.979\pm   0.037$ & $     9.3\pm     0.1$ & $    4.35\pm    0.18$ & $      72.79\pm   2.64$ &   412& 12.19&0&181.8/$-27.8$/3C109 \\
   27.80& $   0.344\pm   0.028$ & $    13.5\pm     0.1$ & $    2.35\pm    0.16$ & $      95.41\pm   3.47$ &   120&  1.50&2&181.8/$-27.8$/3C109 \\[4pt]
$    2.15\pm    0.28$ & $   0.007$ & $   -19.1\pm     1.1$ & $   17.07\pm    2.91$ &   290&   6371&  0.73 & $  0.50 \pm   0.29 $& 190.4/$-27.4$/3C120 \\
$    5.99\pm    1.35$ & $   0.001$ & $     5.2\pm     2.2$ & $   20.35\pm    4.53$ &  4130&   9050&  2.27 & $  0.50 \pm   0.29 $& 190.4/$-27.4$/3C120 \\
   19.32& $   0.736\pm   0.010$ & $     6.2\pm     0.0$ & $    1.33\pm    0.02$ & $      37.08\pm   6.86$ &    38&  0.71&0&190.4/$-27.4$/3C120 \\
   34.34& $   1.666\pm   0.007$ & $     7.6\pm     0.0$ & $    4.48\pm    0.01$ & $      42.34\pm   9.96$ &   438&  6.15&1&190.4/$-27.4$/3C120 \\
$   41.30\pm    5.57$ & $   0.103$ & $     8.1\pm     0.1$ & $    6.34\pm    0.73$ &   400&    877&  5.04 & $  0.18 \pm   0.23 $& 190.4/$-27.4$/3C120 \\
   20.65& $   0.634\pm   0.008$ & $    10.2\pm     0.0$ & $    1.91\pm    0.02$ & $      43.96\pm   3.95$ &    79&  1.04&2&190.4/$-27.4$/3C120 \\[4pt]
    0.57& $   0.032\pm   0.002$ & $   -72.9\pm     0.1$ & $    4.28\pm    0.24$ & $      17.79\pm  10.26$ &   400&  0.05&4&170.6/$-11.7$/3C123 \\
$    3.82\pm    0.18$ & $   0.003$ & $   -60.7\pm     0.5$ & $   25.36\pm    1.27$ &  1270&  14054&  1.89 & $  0.50 \pm   0.29 $& 170.6/$-11.7$/3C123 \\
    0.18& $   0.008\pm   0.001$ & $   -57.8\pm     0.5$ & $    5.62\pm    1.09$ & $      22.15\pm  40.62$ &   691&  0.02&3&170.6/$-11.7$/3C123 \\
    2.51& $   0.063\pm   0.002$ & $   -19.6\pm     0.0$ & $    3.14\pm    0.11$ & $      40.93\pm   6.20$ &   215&  0.16&2&170.6/$-11.7$/3C123 \\
$   10.11\pm    0.18$ & $   0.002$ & $    -7.2\pm     0.3$ & $   37.54\pm    0.53$ &  5170&  30812&  7.40 & $  0.49 \pm   0.29 $& 170.6/$-11.7$/3C123 \\
   13.50& $   1.606\pm   0.026$ & $     4.4\pm     0.0$ & $    4.79\pm    0.02$ & $      16.88\pm   7.44$ &   501&  2.53&0&170.6/$-11.7$/3C123 \\
   80.96& $   0.596\pm   0.026$ & $     4.7\pm     0.0$ & $    2.32\pm    0.08$ & $     180.36\pm 115.21$ &   117&  4.86&1&170.6/$-11.7$/3C123 \\
$   88.19\pm    5.96$ & $   0.304$ & $     4.9\pm     0.1$ & $    6.09\pm    0.11$ &   290&    811& 10.47 & $  0.00 \pm   0.00 $& 170.6/$-11.7$/3C123 \\
    0.00& $   0.007\pm   0.002$ & $    20.0\pm     0.5$ & $    3.88\pm    1.09$ & $       0.00\pm   0.00$ &   328&  0.00&5&170.6/$-11.7$/3C123 \\[4pt]
$   10.77\pm    0.27$ & $   0.135$ & $   -40.1\pm     0.1$ & $    5.74\pm    0.19$ &    80&    720&  1.20 & $  0.50 \pm   0.29 $& 171.4/$ -7.8$/3C131 \\
$    9.21\pm    0.25$ & $   0.034$ & $   -19.1\pm     1.1$ & $   43.93\pm    1.10$ &   270&  42178&  7.89 & $  0.49 \pm   0.29 $& 171.4/$ -7.8$/3C131 \\
   21.36& $   0.321\pm   0.006$ & $    -2.3\pm     0.1$ & $    6.95\pm    0.21$ & $      77.79\pm   5.43$ &  1057&  3.38&1&171.4/$ -7.8$/3C131 \\
$   25.06\pm    1.64$ & $   0.040$ & $     1.5\pm     0.1$ & $   16.80\pm    0.92$ &   620&   6168&  8.18 & $  0.44 \pm   0.29 $& 171.4/$ -7.8$/3C131 \\
   39.30& $   2.152\pm   0.034$ & $     5.3\pm     0.0$ & $    4.24\pm    0.04$ & $      44.47\pm   8.06$ &   392&  7.90&0&171.4/$ -7.8$/3C131 \\[4pt]
$    5.52\pm    0.15$ & $   0.005$ & $   -16.4\pm     1.3$ & $   45.87\pm    2.18$ &  1100&  45997&  4.94 & $  0.50 \pm   0.29 $& 178.9/$-12.5$/3C132 \\
    9.04& $   0.351\pm   0.007$ & $     1.8\pm     0.1$ & $    5.43\pm    0.12$ & $      30.52\pm  11.08$ &   643&  1.13&1&178.9/$-12.5$/3C132 \\
$   39.75\pm    0.97$ & $   0.020$ & $     5.7\pm     0.1$ & $   14.50\pm    0.43$ &  2000&   4595& 11.22 & $  0.49 \pm   0.29 $& 178.9/$-12.5$/3C132 \\
   43.75& $   1.542\pm   0.028$ & $     8.1\pm     0.0$ & $    2.42\pm    0.03$ & $      55.66\pm  14.67$ &   128&  4.05&0&178.9/$-12.5$/3C132 \\
   19.68& $   0.260\pm   0.006$ & $    13.0\pm     0.1$ & $    5.68\pm    0.23$ & $      85.86\pm   9.64$ &   705&  2.47&2&178.9/$-12.5$/3C132 \\[4pt]
   12.83& $   0.060\pm   0.008$ & $   -29.5\pm     0.4$ & $    8.45\pm    0.63$ & $     219.27\pm   5.45$ &  1559&  2.17&4&177.7/$ -9.9$/3C133 \\
    1.16& $   0.064\pm   0.009$ & $   -27.6\pm     0.2$ & $    2.84\pm    0.46$ & $      18.79\pm   6.96$ &   176&  0.07&3&177.7/$ -9.9$/3C133 \\
$    9.06\pm    0.17$ & $   0.020$ & $   -14.7\pm     0.7$ & $   46.06\pm    0.82$ &   460&  46378&  8.13 & $  0.50 \pm   0.29 $& 177.7/$ -9.9$/3C133 \\
   15.35& $   0.262\pm   0.006$ & $    -0.2\pm     0.2$ & $    6.17\pm    0.31$ & $      66.60\pm  11.51$ &   831&  2.10&1&177.7/$ -9.9$/3C133 \\
   25.98& $   0.891\pm   0.021$ & $     3.7\pm     0.0$ & $    2.77\pm    0.06$ & $      44.04\pm  17.06$ &   167&  2.12&2&177.7/$ -9.9$/3C133 \\
$   45.62\pm    1.62$ & $   0.015$ & $     4.3\pm     0.1$ & $   12.41\pm    0.39$ &  3000&   3368& 11.02 & $  0.45 \pm   0.29 $& 177.7/$ -9.9$/3C133 \\
   30.18& $   1.532\pm   0.021$ & $     8.0\pm     0.0$ & $    2.51\pm    0.02$ & $      38.50\pm  13.68$ &   138&  2.89&0&177.7/$ -9.9$/3C133 \\[4pt]
    3.78& $   0.038\pm   0.002$ & $   -21.5\pm     0.1$ & $    3.45\pm    0.21$ & $     101.52\pm   5.08$ &   260&  0.26&5&187.4/$-11.3$/3C138 \\
$    5.20\pm    0.14$ & $   0.004$ & $    -8.6\pm     0.5$ & $   47.38\pm    1.27$ &  1260&  49076&  4.79 & $  0.50 \pm   0.29 $& 187.4/$-11.3$/3C138 \\
   11.82& $   0.247\pm   0.006$ & $    -0.5\pm     0.1$ & $    2.86\pm    0.12$ & $      54.03\pm   9.60$ &   178&  0.74&1&187.4/$-11.3$/3C138 \\
    8.48& $   0.176\pm   0.014$ & $     1.6\pm     0.1$ & $    1.84\pm    0.09$ & $      52.62\pm  11.03$ &    73&  0.33&3&187.4/$-11.3$/3C138 \\
   21.94& $   0.060\pm   0.004$ & $     1.8\pm     0.2$ & $   14.64\pm    0.48$ & $     379.12\pm  23.44$ &  4683&  6.44&2&187.4/$-11.3$/3C138 \\
   25.99& $   1.046\pm   0.008$ & $     6.4\pm     0.0$ & $    2.30\pm    0.02$ & $      40.07\pm  12.30$ &   115&  1.87&0&187.4/$-11.3$/3C138 \\
$   20.17\pm    0.75$ & $   0.014$ & $     6.8\pm     0.4$ & $   11.11\pm    0.84$ &  1470&   2700&  4.36 & $  0.54 \pm   0.29 $& 187.4/$-11.3$/3C138 \\
   15.70& $   0.406\pm   0.005$ & $     9.1\pm     0.0$ & $    2.81\pm    0.06$ & $      47.02\pm  11.54$ &   172&  1.05&4&187.4/$-11.3$/3C138 \\[4pt]
   58.36& $   0.260\pm   0.010$ & $   -15.9\pm     0.3$ & $   15.41\pm    0.74$ & $     255.00\pm   2.08$ &  5191& 19.89&1&174.5/$ -1.3$/3C141.0 \\
$    3.27\pm    0.41$ & $   0.015$ & $   -11.4\pm     1.8$ & $   68.55\pm    6.32$ &   220& 102731&  4.37 & $  0.75 \pm   0.18 $& 174.5/$ -1.3$/3C141.0 \\
$  113.44\pm    1.74$ & $   0.101$ & $     0.6\pm     0.0$ & $   11.17\pm    0.09$ &  1120&   2726& 24.68 & $  0.00 \pm   0.00 $& 174.5/$ -1.3$/3C141.0 \\
   20.73& $   0.875\pm   0.024$ & $     1.6\pm     0.1$ & $    6.19\pm    0.14$ & $      35.55\pm   1.76$ &   836&  3.75&0&174.5/$ -1.3$/3C141.0 \\[4pt]
$    9.10\pm    0.93$ & $   0.005$ & $   -10.6\pm     0.3$ & $    8.78\pm    0.66$ &  2000&   1684&  1.56 & $  0.50 \pm   0.29 $& 197.6/$-14.5$/3C142.1 \\
    0.90& $   0.101\pm   0.007$ & $    -9.2\pm     0.1$ & $    3.24\pm    0.26$ & $       9.37\pm  13.82$ &   229&  0.06&3&197.6/$-14.5$/3C142.1 \\
   44.11& $   2.362\pm   0.045$ & $     7.0\pm     0.0$ & $    3.13\pm    0.03$ & $      48.69\pm  15.55$ &   214&  7.02&0&197.6/$-14.5$/3C142.1 \\
$   39.15\pm    1.16$ & $   0.028$ & $     8.7\pm     0.1$ & $   16.13\pm    0.41$ &  1400&   5686& 12.30 & $  0.44 \pm   0.29 $& 197.6/$-14.5$/3C142.1 \\
    4.22& $   0.203\pm   0.007$ & $    13.4\pm     0.1$ & $    4.12\pm    0.17$ & $      23.03\pm  10.75$ &   370&  0.37&1&197.6/$-14.5$/3C142.1 \\
    9.51& $   0.083\pm   0.007$ & $    22.4\pm     0.1$ & $    3.39\pm    0.32$ & $     119.08\pm  10.47$ &   251&  0.65&2&197.6/$-14.5$/3C142.1 \\[4pt]
   11.61& $   0.068\pm   0.003$ & $   -23.7\pm     0.1$ & $    4.35\pm    0.22$ & $     176.60\pm   5.51$ &   412&  1.02&5&185.6/$  4.0$/3C154 \\
   24.81& $   0.709\pm   0.014$ & $    -2.9\pm     0.0$ & $    4.45\pm    0.06$ & $      48.85\pm  14.40$ &   433&  3.01&3&185.6/$  4.0$/3C154 \\
    6.05& $   0.292\pm   0.019$ & $    -2.1\pm     0.0$ & $    1.32\pm    0.10$ & $      23.87\pm  18.23$ &    37&  0.18&2&185.6/$  4.0$/3C154 \\
$   75.24\pm    0.85$ & $   0.041$ & $     1.4\pm     0.0$ & $   18.23\pm    0.11$ &  1830&   7267& 26.72 & $  0.76 \pm   0.18 $& 185.6/$  4.0$/3C154 \\
   30.83& $   0.919\pm   0.014$ & $     1.8\pm     0.0$ & $    2.63\pm    0.07$ & $      51.28\pm  18.44$ &   151&  2.42&1&185.6/$  4.0$/3C154 \\
   19.70& $   0.479\pm   0.007$ & $     5.0\pm     0.1$ & $    3.47\pm    0.10$ & $      51.78\pm  15.58$ &   263&  1.68&0&185.6/$  4.0$/3C154 \\
   10.83& $   0.413\pm   0.006$ & $    10.6\pm     0.0$ & $    2.12\pm    0.03$ & $      31.98\pm   9.17$ &    98&  0.55&4&185.6/$  4.0$/3C154 \\[4pt]
$   23.71\pm    0.80$ & $   0.049$ & $     7.1\pm     0.3$ & $   13.83\pm    0.41$ &   480&   4181&  6.39 & $  0.50 \pm   0.29 $& 207.3/$  1.2$/3C167 \\
   38.17& $   0.252\pm   0.008$ & $    22.6\pm     0.4$ & $   21.71\pm    0.98$ & $     171.23\pm   6.90$ & 10302& 18.27&2&207.3/$  1.2$/3C167 \\
$   32.37\pm    1.26$ & $   0.202$ & $    38.3\pm     0.6$ & $   20.60\pm    0.78$ &   160&   9280& 13.00 & $  0.55 \pm   0.28 $& 207.3/$  1.2$/3C167 \\
   50.50& $   0.941\pm   0.024$ & $    42.2\pm     0.1$ & $    8.01\pm    0.23$ & $      82.85\pm  12.73$ &  1403& 12.16&0&207.3/$  1.2$/3C167 \\
    8.60& $   0.386\pm   0.032$ & $    49.3\pm     0.1$ & $    2.09\pm    0.19$ & $      26.87\pm   5.61$ &    95&  0.42&1&207.3/$  1.2$/3C167 \\[4pt]
$    1.90\pm    0.07$ & $   0.002$ & $    -8.8\pm     0.7$ & $   65.50\pm    1.54$ &   980&  93799&  2.43 & $  0.50 \pm   0.29 $& 191.2/$ 13.4$/3C172.0 \\
    3.35& $   0.059\pm   0.005$ & $     1.5\pm     0.2$ & $    4.33\pm    0.46$ & $      58.86\pm   6.42$ &   409&  0.29&0&191.2/$ 13.4$/3C172.0 \\
$   13.58\pm    0.13$ & $   0.014$ & $     2.5\pm     0.1$ & $   18.46\pm    0.15$ &  1000&   7453&  4.88 & $  0.50 \pm   0.29 $& 191.2/$ 13.4$/3C172.0 \\
    0.99& $   0.031\pm   0.004$ & $     9.4\pm     0.4$ & $    5.62\pm    1.03$ & $      32.54\pm   6.75$ &   691&  0.11&1&191.2/$ 13.4$/3C172.0 \\[4pt]
$    6.61\pm    0.04$ & $   0.006$ & $     2.8\pm     0.1$ & $   17.67\pm    0.20$ &  1150&   6826&  2.28 & $  0.50 \pm   0.00 $& 207.6/$ 21.8$/3C190.0 \\
$    1.68\pm    0.04$ & $   0.002$ & $    23.5\pm     0.4$ & $   16.51\pm    0.80$ &   840&   5962&  0.54 & $  0.50 \pm   0.00 $& 207.6/$ 21.8$/3C190.0 \\[4pt]
$    2.54\pm    0.03$ & $   0.003$ & $    -3.0\pm     0.2$ & $   34.85\pm    0.29$ &   840&  26546&  1.72 & $  0.50 \pm   0.29 $& 197.9/$ 26.4$/3C192 \\
$    7.54\pm    0.06$ & $   0.007$ & $     7.5\pm     0.0$ & $   12.13\pm    0.11$ &  1150&   3218&  1.78 & $  0.51 \pm   0.29 $& 197.9/$ 26.4$/3C192 \\
    5.39& $   0.068\pm   0.002$ & $     8.0\pm     0.1$ & $    4.30\pm    0.12$ & $      82.14\pm   3.76$ &   403&  0.47&0&197.9/$ 26.4$/3C192 \\[4pt]
$    1.66\pm    0.07$ & $   0.005$ & $    -0.1\pm     0.3$ & $   36.92\pm    0.80$ &   330&  29801&  1.19 & $  0.50 \pm   0.29 $& 213.0/$ 30.1$/3C207 \\
$    2.51\pm    0.18$ & $   0.063$ & $     1.4\pm     0.1$ & $    1.95\pm    0.13$ &    40&     82&  0.10 & $  0.50 \pm   0.29 $& 213.0/$ 30.1$/3C207 \\
$   11.29\pm    0.24$ & $   0.024$ & $     3.1\pm     0.1$ & $   10.16\pm    0.19$ &   470&   2258&  2.24 & $  0.49 \pm   0.29 $& 213.0/$ 30.1$/3C207 \\
    5.46& $   0.250\pm   0.002$ & $     4.2\pm     0.0$ & $    5.25\pm    0.05$ & $      24.65\pm   4.74$ &   602&  0.63&1&213.0/$ 30.1$/3C207 \\
$    7.71\pm    0.10$ & $   0.034$ & $    13.8\pm     0.1$ & $    5.40\pm    0.10$ &   230&    638&  0.81 & $  0.51 \pm   0.29 $& 213.0/$ 30.1$/3C207 \\
    5.03& $   0.298\pm   0.004$ & $    15.4\pm     0.0$ & $    2.43\pm    0.03$ & $      19.53\pm   2.66$ &   129&  0.28&0&213.0/$ 30.1$/3C207 \\[4pt]
$    0.76\pm    0.02$ & $   0.010$ & $   -25.9\pm     0.1$ & $   11.30\pm    0.33$ &    80&   2794&  0.17 & $  0.50 \pm   0.00 $& 213.7/$ 33.2$/3C208.0 \\
$    3.39\pm    0.08$ & $   0.031$ & $    -4.0\pm     0.1$ & $    4.34\pm    0.12$ &   110&    412&  0.29 & $  0.50 \pm   0.00 $& 213.7/$ 33.2$/3C208.0 \\
$    2.37\pm    0.09$ & $   0.024$ & $     0.3\pm     0.1$ & $    3.72\pm    0.14$ &   100&    303&  0.17 & $  0.50 \pm   0.00 $& 213.7/$ 33.2$/3C208.0 \\
$    5.13\pm    0.10$ & $   0.010$ & $     0.4\pm     0.0$ & $   19.32\pm    0.18$ &   510&   8161&  1.93 & $  0.50 \pm   0.00 $& 213.7/$ 33.2$/3C208.0 \\
$    6.09\pm    0.07$ & $   0.068$ & $     5.9\pm     0.0$ & $    3.63\pm    0.04$ &    90&    287&  0.43 & $  0.50 \pm   0.00 $& 213.7/$ 33.2$/3C208.0 \\[4pt]
$    0.63\pm    0.01$ & $   0.003$ & $   -25.4\pm     0.3$ & $   17.18\pm    0.68$ &   210&   6455&  0.21 & $  0.50 \pm   0.00 $& 213.6/$ 33.6$/3C208.1 \\
$    2.72\pm    0.08$ & $   0.012$ & $    -3.4\pm     0.0$ & $    3.45\pm    0.09$ &   220&    259&  0.18 & $  0.50 \pm   0.00 $& 213.6/$ 33.6$/3C208.1 \\
$    4.42\pm    0.12$ & $   0.010$ & $     1.0\pm     0.1$ & $   18.85\pm    0.25$ &   440&   7766&  1.62 & $  0.50 \pm   0.00 $& 213.6/$ 33.6$/3C208.1 \\
$    3.07\pm    0.12$ & $   0.010$ & $     1.6\pm     0.0$ & $    4.03\pm    0.11$ &   300&    354&  0.24 & $  0.50 \pm   0.00 $& 213.6/$ 33.6$/3C208.1 \\
$    6.49\pm    0.08$ & $   0.019$ & $     6.8\pm     0.0$ & $    4.01\pm    0.05$ &   350&    351&  0.51 & $  0.50 \pm   0.00 $& 213.6/$ 33.6$/3C208.1 \\[4pt]
$    4.35\pm    0.03$ & $   0.031$ & $   -37.1\pm     0.0$ & $    4.22\pm    0.04$ &   140&    389&  0.36 & $  0.50 \pm   0.29 $& 219.9/$ 44.0$/3C225a \\
$    2.97\pm    0.03$ & $   0.042$ & $   -27.1\pm     0.0$ & $    7.07\pm    0.08$ &    70&   1091&  0.41 & $  0.50 \pm   0.29 $& 219.9/$ 44.0$/3C225a \\
$    1.14\pm    0.02$ & $   0.010$ & $   -13.3\pm     0.4$ & $   42.44\pm    0.56$ &   110&  39370&  0.94 & $  0.50 \pm   0.29 $& 219.9/$ 44.0$/3C225a \\
$    1.76\pm    0.04$ & $   0.010$ & $    -4.5\pm     0.0$ & $    5.13\pm    0.14$ &   170&    575&  0.18 & $  0.50 \pm   0.29 $& 219.9/$ 44.0$/3C225a \\
    5.39& $   0.013\pm   0.001$ & $    -2.6\pm     0.3$ & $   12.68\pm    0.86$ & $     409.39\pm   4.02$ &  3513&  1.34&0&219.9/$ 44.0$/3C225a \\
    5.78& $   0.313\pm   0.003$ & $     4.0\pm     0.0$ & $    1.32\pm    0.01$ & $      21.53\pm   1.30$ &    37&  0.17&1&219.9/$ 44.0$/3C225a \\[4pt]
    0.53& $   0.033\pm   0.001$ & $   -40.6\pm     0.1$ & $    2.07\pm    0.12$ & $      16.64\pm   3.05$ &    93&  0.02&4&220.0/$ 44.0$/3C225b \\
    2.79& $   0.047\pm   0.001$ & $   -37.9\pm     0.1$ & $    2.52\pm    0.11$ & $      61.11\pm   1.97$ &   138&  0.14&3&220.0/$ 44.0$/3C225b \\
$    1.79\pm    0.05$ & $   0.004$ & $   -29.7\pm     0.2$ & $   20.22\pm    0.64$ &   420&   8938&  0.70 & $  0.50 \pm   0.29 $& 220.0/$ 44.0$/3C225b \\
    1.21& $   0.027\pm   0.001$ & $   -28.0\pm     0.1$ & $    4.78\pm    0.13$ & $      45.40\pm   3.28$ &   499&  0.11&2&220.0/$ 44.0$/3C225b \\
    2.01& $   0.013\pm   0.001$ & $    -5.6\pm     0.1$ & $    6.82\pm    0.33$ & $     155.08\pm   9.70$ &  1015&  0.27&1&220.0/$ 44.0$/3C225b \\
$    5.73\pm    0.09$ & $   0.002$ & $    -2.8\pm     0.1$ & $   15.40\pm    0.15$ &  2370&   5182&  1.72 & $  0.50 \pm   0.29 $& 220.0/$ 44.0$/3C225b \\
    9.17& $   0.745\pm   0.002$ & $     3.6\pm     0.0$ & $    1.25\pm    0.00$ & $      17.44\pm   1.80$ &    34&  0.32&0&220.0/$ 44.0$/3C225b \\[4pt]
$    0.99\pm    0.03$ & $   0.003$ & $   -28.5\pm     0.4$ & $   21.38\pm    1.06$ &   330&   9996&  0.41 & $  0.50 \pm   0.29 $& 220.8/$ 46.6$/3C228.0 \\
    5.52& $   0.082\pm   0.002$ & $    -5.1\pm     0.0$ & $    2.86\pm    0.08$ & $      70.43\pm   3.48$ &   179&  0.32&0&220.8/$ 46.6$/3C228.0 \\
$    6.40\pm    0.07$ & $   0.009$ & $    -3.9\pm     0.1$ & $   14.68\pm    0.16$ &   710&   4711&  1.83 & $  0.50 \pm   0.29 $& 220.8/$ 46.6$/3C228.0 \\
    1.19& $   0.027\pm   0.002$ & $    -1.4\pm     0.1$ & $    2.13\pm    0.20$ & $      44.16\pm   5.34$ &    98&  0.05&1&220.8/$ 46.6$/3C228.0 \\[4pt]
$    1.30\pm    0.03$ & $   0.002$ & $   -17.1\pm     0.6$ & $   51.37\pm    1.01$ &   650&  57719&  1.30 & $  0.50 \pm   0.00 $& 200.2/$ 52.7$/3C234 \\
$    1.29\pm    0.05$ & $   0.002$ & $     0.3\pm     0.2$ & $   12.39\pm    0.60$ &   640&   3356&  0.31 & $  0.50 \pm   0.00 $& 200.2/$ 52.7$/3C234 \\[4pt]
$    0.31\pm    0.04$ & $   0.004$ & $   -44.1\pm     1.2$ & $   17.62\pm    2.72$ &    80&   6791&  0.11 & $  0.50 \pm   0.00 $& 190.1/$ 54.0$/3C236 \\
$    1.53\pm    0.02$ & $   0.004$ & $   -10.1\pm     0.4$ & $   36.79\pm    0.97$ &   380&  29606&  1.10 & $  0.50 \pm   0.00 $& 190.1/$ 54.0$/3C236 \\[4pt]
    4.08& $   0.006\pm   0.000$ & $    -5.7\pm     0.2$ & $   16.31\pm    0.32$ & $     656.14\pm   5.07$ &  5816&  1.30&2&232.1/$ 46.6$/3C237 \\
    1.39& $   0.005\pm   0.000$ & $    -3.0\pm     0.1$ & $    2.48\pm    0.16$ & $     255.60\pm  10.79$ &   134&  0.07&1&232.1/$ 46.6$/3C237 \\
    4.47& $   0.398\pm   0.001$ & $     1.9\pm     0.0$ & $    1.19\pm    0.00$ & $      13.61\pm   0.26$ &    31&  0.13&0&232.1/$ 46.6$/3C237 \\
$    0.28\pm    0.01$ & $   0.001$ & $    12.3\pm     3.9$ & $  120.09\pm   12.98$ &   240& 315275&  0.65 & $  0.50 \pm   0.29 $& 232.1/$ 46.6$/3C237 \\
    0.45& $   0.003\pm   0.000$ & $    30.1\pm     0.2$ & $    6.04\pm    0.41$ & $     168.37\pm  13.35$ &   796&  0.05&3&232.1/$ 46.6$/3C237 \\[4pt]
$    3.71\pm    0.04$ & $   0.003$ & $   -10.4\pm     0.1$ & $   21.46\pm    0.21$ &  1240&  10065&  1.55 & $  0.50 \pm   0.29 $& 233.1/$ 56.3$/3C245 \\
    4.40& $   0.009\pm   0.000$ & $    -8.6\pm     0.1$ & $    5.63\pm    0.28$ & $     509.72\pm   8.36$ &   693&  0.48&0&233.1/$ 56.3$/3C245 \\[4pt]
$    0.84\pm    0.03$ & $   0.014$ & $   -55.2\pm     0.1$ & $    9.43\pm    0.33$ &    60&   1945&  0.15 & $  0.50 \pm   0.00 $& 228.3/$ 74.4$/3C263.1 \\
$    1.02\pm    0.03$ & $   0.007$ & $   -40.1\pm     0.1$ & $   11.70\pm    0.35$ &   140&   2995&  0.23 & $  0.50 \pm   0.00 $& 228.3/$ 74.4$/3C263.1 \\
$    0.99\pm    0.03$ & $   0.005$ & $   -38.2\pm     0.7$ & $   52.12\pm    1.55$ &   200&  59414&  1.00 & $  0.50 \pm   0.00 $& 228.3/$ 74.4$/3C263.1 \\
$    0.94\pm    0.03$ & $   0.008$ & $    -5.9\pm     0.1$ & $   16.58\pm    0.49$ &   120&   6014&  0.30 & $  0.50 \pm   0.00 $& 228.3/$ 74.4$/3C263.1 \\[4pt]
$    0.84\pm    0.03$ & $   0.004$ & $   -36.2\pm     0.1$ & $   10.27\pm    0.39$ &   210&   2307&  0.17 & $  0.50 \pm   0.00 $& 237.0/$ 73.6$/3C264.0 \\
$    1.62\pm    0.02$ & $   0.004$ & $   -29.6\pm     0.2$ & $   49.40\pm    0.44$ &   400&  53359&  1.56 & $  0.50 \pm   0.00 $& 237.0/$ 73.6$/3C264.0 \\[4pt]
$    2.99\pm    0.03$ & $   0.003$ & $   -28.8\pm     0.0$ & $    9.37\pm    0.11$ &   990&   1921&  0.55 & $  0.50 \pm   0.00 $& 256.3/$ 70.1$/3C267.0 \\
$    1.94\pm    0.02$ & $   0.003$ & $   -21.3\pm     0.3$ & $   37.86\pm    0.47$ &   650&  31342&  1.43 & $  0.50 \pm   0.00 $& 256.3/$ 70.1$/3C267.0 \\
$    1.48\pm    0.03$ & $   0.005$ & $    -2.5\pm     0.1$ & $   12.05\pm    0.31$ &   290&   3176&  0.35 & $  0.50 \pm   0.00 $& 256.3/$ 70.1$/3C267.0 \\[4pt]
    2.82& $   0.029\pm   0.001$ & $   -30.6\pm     0.1$ & $    3.81\pm    0.18$ & $      98.80\pm   2.65$ &   316&  0.21&2&280.6/$ 74.7$/3C272.1 \\
$    2.72\pm    0.04$ & $   0.003$ & $   -30.1\pm     0.1$ & $   13.84\pm    0.23$ &   900&   4184&  0.73 & $  0.50 \pm   0.29 $& 280.6/$ 74.7$/3C272.1 \\
    0.98& $   0.009\pm   0.001$ & $    -9.2\pm     0.2$ & $    3.12\pm    0.52$ & $     112.22\pm   6.42$ &   212&  0.06&1&280.6/$ 74.7$/3C272.1 \\
$    3.20\pm    0.03$ & $   0.003$ & $    -7.4\pm     0.1$ & $   20.88\pm    0.23$ &  1060&   9526&  1.30 & $  0.50 \pm   0.29 $& 280.6/$ 74.7$/3C272.1 \\
    1.26& $   0.015\pm   0.001$ & $    -1.5\pm     0.1$ & $    3.61\pm    0.34$ & $      87.48\pm   3.80$ &   284&  0.09&0&280.6/$ 74.7$/3C272.1 \\[4pt]
$    1.72\pm    0.01$ & $   0.001$ & $   -13.9\pm     0.1$ & $   35.03\pm    0.28$ &  1600&  26820&  1.17 & $  0.50 \pm   0.29 $& 289.9/$ 64.4$/3C273 \\
    0.81& $   0.018\pm   0.000$ & $    -6.3\pm     0.0$ & $    2.37\pm    0.04$ & $      44.43\pm   3.19$ &   122&  0.04&0&289.9/$ 64.4$/3C273 \\
    3.72& $   0.006\pm   0.000$ & $    -5.5\pm     0.1$ & $    6.38\pm    0.17$ & $     651.31\pm   6.33$ &   889&  0.46&1&289.9/$ 64.4$/3C273 \\
    0.00& $   0.002\pm   0.000$ & $    24.2\pm     0.1$ & $    2.00\pm    0.13$ & $       0.00\pm   0.00$ &    87&  0.00&3&289.9/$ 64.4$/3C273 \\
$    0.64\pm    0.01$ & $   0.000$ & $    26.1\pm     0.2$ & $   20.99\pm    0.56$ &  5700&   9626&  0.26 & $  0.50 \pm   0.29 $& 289.9/$ 64.4$/3C273 \\
    0.00& $   0.003\pm   0.000$ & $    31.8\pm     0.1$ & $    2.85\pm    0.12$ & $       0.00\pm   0.00$ &   177&  0.00&2&289.9/$ 64.4$/3C273 \\[4pt]
$    1.52\pm    0.06$ & $   0.003$ & $   -28.0\pm     0.1$ & $    9.33\pm    0.25$ &   500&   1902&  0.28 & $  0.50 \pm   0.29 $& 269.9/$ 83.2$/3C274.1 \\
    0.88& $   0.009\pm   0.001$ & $   -26.8\pm     0.2$ & $    3.91\pm    0.51$ & $      96.68\pm   8.54$ &   334&  0.07&1&269.9/$ 83.2$/3C274.1 \\
$    0.93\pm    0.02$ & $   0.003$ & $   -14.9\pm     0.4$ & $   53.31\pm    0.74$ &   280&  62117&  0.97 & $  0.50 \pm   0.29 $& 269.9/$ 83.2$/3C274.1 \\
    3.80& $   0.102\pm   0.001$ & $    -1.6\pm     0.0$ & $    2.94\pm    0.04$ & $      39.15\pm   2.41$ &   189&  0.23&0&269.9/$ 83.2$/3C274.1 \\
$    6.56\pm    0.05$ & $   0.009$ & $     0.4\pm     0.0$ & $    6.36\pm    0.05$ &   730&    884&  0.81 & $  0.52 \pm   0.29 $& 269.9/$ 83.2$/3C274.1 \\[4pt]
$    1.79\pm    0.06$ & $   0.015$ & $   -13.1\pm     0.6$ & $   54.01\pm    1.78$ &   120&  63800&  1.88 & $  0.50 \pm   0.00 $&  56.5/$ 80.7$/3C286 \\
$    1.16\pm    0.11$ & $   0.010$ & $    -6.0\pm     0.3$ & $    7.27\pm    0.89$ &   115&   1157&  0.16 & $  0.50 \pm   0.00 $&  56.5/$ 80.7$/3C286 \\[4pt]
$    0.58\pm    0.05$ & $   0.003$ & $   -30.3\pm     0.4$ & $    8.85\pm    1.05$ &   190&   1714&  0.10 & $  0.50 \pm   0.00 $&  54.6/$ 76.1$/3C293 \\
$    1.25\pm    0.04$ & $   0.003$ & $   -13.7\pm     0.6$ & $   41.71\pm    1.01$ &   410&  38041&  1.01 & $  0.50 \pm   0.00 $&  54.6/$ 76.1$/3C293 \\
$    1.07\pm    0.06$ & $   0.003$ & $    -5.2\pm     0.2$ & $    8.32\pm    0.55$ &   360&   1512&  0.17 & $  0.50 \pm   0.00 $&  54.6/$ 76.1$/3C293 \\[4pt]
$    1.25\pm    0.04$ & $   0.002$ & $   -12.1\pm     0.6$ & $   33.81\pm    0.91$ &   670&  24982&  0.83 & $  0.50 \pm   0.29 $&  38.5/$ 60.2$/3C310 \\
   17.93& $   0.620\pm   0.003$ & $    -3.7\pm     0.0$ & $    1.75\pm    0.01$ & $      38.81\pm   3.37$ &    66&  0.82&1& 38.5/$ 60.2$/3C310 \\
$    9.54\pm    0.21$ & $   0.005$ & $    -1.4\pm     0.1$ & $    9.54\pm    0.11$ &  1900&   1990&  1.77 & $  0.49 \pm   0.29 $&  38.5/$ 60.2$/3C310 \\
    2.86& $   0.061\pm   0.001$ & $     0.6\pm     0.1$ & $    5.11\pm    0.13$ & $      48.36\pm   4.76$ &   571&  0.29&0& 38.5/$ 60.2$/3C310 \\[4pt]
   24.03& $   0.784\pm   0.011$ & $    -4.2\pm     0.0$ & $    2.15\pm    0.02$ & $      44.23\pm   2.20$ &   100&  1.45&0& 39.3/$ 58.5$/3C315 \\
$    2.04\pm    0.30$ & $   0.001$ & $    -4.2\pm     0.3$ & $   26.13\pm    2.18$ &  1380&  14922&  1.03 & $  0.50 \pm   0.29 $&  39.3/$ 58.5$/3C315 \\
$   12.49\pm    0.36$ & $   0.018$ & $    -2.8\pm     0.5$ & $    6.26\pm    1.10$ &   710&    856&  1.52 & $  0.16 \pm   0.23 $&  39.3/$ 58.5$/3C315 \\
    8.30& $   0.146\pm   0.004$ & $     1.6\pm     0.1$ & $    4.41\pm    0.15$ & $      61.00\pm  15.11$ &   425&  0.77&1& 39.3/$ 58.5$/3C315 \\[4pt]
$    0.32\pm    0.02$ & $   0.005$ & $   -56.0\pm     0.7$ & $   19.18\pm    1.59$ &    60&   8043&  0.12 & $  0.50 \pm   0.29 $&  30.0/$ 54.8$/3C318 \\
$    0.93\pm    0.03$ & $   0.001$ & $   -11.2\pm     0.5$ & $   42.74\pm    1.16$ &   950&  39924&  0.77 & $  0.53 \pm   0.28 $&  30.0/$ 54.8$/3C318 \\
   13.05& $   0.482\pm   0.013$ & $    -6.0\pm     0.0$ & $    1.77\pm    0.03$ & $      34.12\pm   4.47$ &    68&  0.57&0& 30.0/$ 54.8$/3C318 \\
   15.55& $   0.300\pm   0.011$ & $    -5.0\pm     0.0$ & $    3.36\pm    0.04$ & $      60.07\pm   5.81$ &   246&  1.18&1& 30.0/$ 54.8$/3C318 \\
$   11.64\pm    0.17$ & $   0.012$ & $    -3.4\pm     0.0$ & $    9.32\pm    0.06$ &  1000&   1899&  2.11 & $  0.43 \pm   0.29 $&  30.0/$ 54.8$/3C318 \\[4pt]
$    0.72\pm    0.02$ & $   0.000$ & $   -37.8\pm     0.5$ & $   27.06\pm    1.80$ &  1790&  16007&  0.38 & $  0.50 \pm   0.29 $&  37.6/$ 42.3$/3C333 \\
$    3.84\pm    0.06$ & $   0.002$ & $    -0.6\pm     0.1$ & $   24.47\pm    0.35$ &  2050&  13090&  1.83 & $  0.51 \pm   0.29 $&  37.6/$ 42.3$/3C333 \\
   17.01& $   0.993\pm   0.010$ & $     0.9\pm     0.0$ & $    2.11\pm    0.02$ & $      27.01\pm   7.96$ &    97&  1.10&0& 37.6/$ 42.3$/3C333 \\
$   16.93\pm    0.55$ & $   0.028$ & $     0.9\pm     0.0$ & $    5.40\pm    0.10$ &   610&    636&  1.78 & $  0.50 \pm   0.29 $&  37.6/$ 42.3$/3C333 \\[4pt]
    2.66& $   0.259\pm   0.003$ & $    -2.2\pm     0.0$ & $    1.65\pm    0.03$ & $      11.65\pm   4.80$ &    59&  0.10&1& 23.0/$ 29.2$/3C348 \\
$   15.39\pm    0.21$ & $   0.017$ & $    -0.4\pm     0.0$ & $    6.29\pm    0.07$ &   890&    863&  1.88 & $  0.55 \pm   0.28 $&  23.0/$ 29.2$/3C348 \\
   14.76& $   0.604\pm   0.004$ & $     0.5\pm     0.0$ & $    2.12\pm    0.01$ & $      32.54\pm   5.82$ &    98&  0.81&0& 23.0/$ 29.2$/3C348 \\
$    3.31\pm    0.04$ & $   0.001$ & $     2.8\pm     0.1$ & $   35.08\pm    0.29$ &  3300&  26904&  2.26 & $  0.50 \pm   0.29 $&  23.0/$ 29.2$/3C348 \\
    8.53& $   0.078\pm   0.002$ & $     7.2\pm     0.0$ & $    3.73\pm    0.09$ & $     113.21\pm   1.57$ &   304&  0.64&2& 23.0/$ 29.2$/3C348 \\[4pt]
    1.72& $   0.006\pm   0.001$ & $    -8.4\pm     0.2$ & $    4.19\pm    0.57$ & $     292.48\pm  48.11$ &   383&  0.14&4& 21.1/$ 19.9$/3C353 \\
   25.87& $   1.209\pm   0.007$ & $     0.0\pm     0.0$ & $    2.80\pm    0.01$ & $      36.89\pm  10.12$ &   170&  2.43&1& 21.1/$ 19.9$/3C353 \\
   28.62& $   0.195\pm   0.008$ & $     1.4\pm     0.0$ & $    5.84\pm    0.07$ & $     161.35\pm   4.53$ &   746&  3.59&0& 21.1/$ 19.9$/3C353 \\
   15.37& $   0.859\pm   0.006$ & $     2.4\pm     0.0$ & $    1.69\pm    0.01$ & $      26.66\pm  13.08$ &    62&  0.76&2& 21.1/$ 19.9$/3C353 \\
$    7.33\pm    0.13$ & $   0.005$ & $     6.0\pm     0.3$ & $   26.88\pm    0.38$ &  1560&  15797&  3.84 & $  0.51 \pm   0.29 $&  21.1/$ 19.9$/3C353 \\
    1.57& $   0.040\pm   0.001$ & $    11.9\pm     0.0$ & $    3.01\pm    0.07$ & $      39.89\pm   5.32$ &   198&  0.09&3& 21.1/$ 19.9$/3C353 \\[4pt]
$    2.85\pm    0.03$ & $   0.003$ & $   -63.7\pm     0.1$ & $   24.05\pm    0.34$ &   980&  12640&  1.34 & $  0.50 \pm   0.29 $&  63.3/$ -5.9$/3C409 \\
   11.93& $   0.451\pm   0.002$ & $     3.9\pm     0.0$ & $    3.03\pm    0.02$ & $      32.85\pm   7.01$ &   201&  0.88&0& 63.3/$ -5.9$/3C409 \\
   11.86& $   0.331\pm   0.003$ & $     7.7\pm     0.0$ & $    2.91\pm    0.04$ & $      42.08\pm  10.70$ &   184&  0.79&3& 63.3/$ -5.9$/3C409 \\
$   45.67\pm    1.51$ & $   0.013$ & $    11.2\pm     0.1$ & $   12.97\pm    0.37$ &  3460&   3674& 11.52 & $  0.39 \pm   0.27 $&  63.3/$ -5.9$/3C409 \\
   22.40& $   0.861\pm   0.010$ & $    13.7\pm     0.0$ & $    1.96\pm    0.02$ & $      38.80\pm  18.47$ &    83&  1.28&2& 63.3/$ -5.9$/3C409 \\
   10.44& $   0.413\pm   0.011$ & $    14.0\pm     0.0$ & $    6.90\pm    0.13$ & $      30.85\pm  11.38$ &  1040&  1.71&4& 63.3/$ -5.9$/3C409 \\
$   11.45\pm    0.39$ & $   0.010$ & $    15.3\pm     0.2$ & $   30.83\pm    0.28$ &  1180&  20779&  6.88 & $  0.50 \pm   0.29 $&  63.3/$ -5.9$/3C409 \\
   20.64& $   0.753\pm   0.009$ & $    15.7\pm     0.0$ & $    1.69\pm    0.02$ & $      38.99\pm  13.10$ &    62&  0.97&1& 63.3/$ -5.9$/3C409 \\
    5.17& $   0.035\pm   0.001$ & $    23.3\pm     0.1$ & $    4.27\pm    0.20$ & $     148.28\pm  13.67$ &   399&  0.44&5& 63.3/$ -5.9$/3C409 \\[4pt]
$    6.58\pm    0.16$ & $   0.015$ & $   -68.3\pm     0.5$ & $   37.29\pm    1.19$ &   430&  30404&  4.78 & $  0.49 \pm   0.29 $&  69.2/$ -3.8$/3C410 \\
    0.30& $   0.019\pm   0.005$ & $   -46.3\pm     0.3$ & $    2.53\pm    0.68$ & $      16.11\pm  29.14$ &   139&  0.02&7& 69.2/$ -3.8$/3C410 \\
    8.43& $   0.042\pm   0.004$ & $   -23.2\pm     0.2$ & $    3.52\pm    0.37$ & $     205.53\pm  15.95$ &   270&  0.59&6& 69.2/$ -3.8$/3C410 \\
$    8.24\pm    0.37$ & $   0.015$ & $   -21.5\pm     0.3$ & $   16.36\pm    0.89$ &   550&   5851&  2.63 & $  0.50 \pm   0.29 $&  69.2/$ -3.8$/3C410 \\
   13.06& $   0.369\pm   0.061$ & $    -0.7\pm     0.2$ & $    3.51\pm    0.21$ & $      42.30\pm  13.68$ &   269&  1.07&3& 69.2/$ -3.8$/3C410 \\
   26.67& $   0.654\pm   0.025$ & $     2.6\pm     0.2$ & $    4.33\pm    0.34$ & $      55.56\pm  22.19$ &   409&  3.06&2& 69.2/$ -3.8$/3C410 \\
   52.84& $   2.214\pm   0.030$ & $     7.8\pm     0.0$ & $    2.77\pm    0.05$ & $      59.33\pm  24.84$ &   167&  7.08&1& 69.2/$ -3.8$/3C410 \\
$   59.82\pm    1.00$ & $   0.035$ & $     8.0\pm     0.2$ & $   21.77\pm    0.39$ &  1710&  10360& 25.37 & $  0.52 \pm   0.29 $&  69.2/$ -3.8$/3C410 \\
   31.74& $   0.688\pm   0.009$ & $    11.3\pm     0.1$ & $    3.55\pm    0.11$ & $      63.79\pm  22.10$ &   276&  3.04&0& 69.2/$ -3.8$/3C410 \\
    0.00& $   0.118\pm   0.004$ & $    17.8\pm     0.1$ & $    4.81\pm    0.25$ & $       0.00\pm   0.00$ &   506&  0.00&4& 69.2/$ -3.8$/3C410 \\
    8.04& $   0.103\pm   0.004$ & $    25.0\pm     0.1$ & $    3.54\pm    0.17$ & $      82.37\pm   8.82$ &   274&  0.58&5& 69.2/$ -3.8$/3C410 \\[4pt]
    2.66& $   0.162\pm   0.008$ & $     2.1\pm     0.0$ & $    1.45\pm    0.06$ & $      17.85\pm  10.98$ &    45&  0.08&0& 74.5/$-17.7$/3C433 \\
   24.25& $   0.258\pm   0.007$ & $     3.0\pm     0.0$ & $    4.12\pm    0.09$ & $     106.60\pm   4.40$ &   371&  2.21&1& 74.5/$-17.7$/3C433 \\
$   10.26\pm    0.10$ & $   0.007$ & $     3.5\pm     0.1$ & $   25.31\pm    0.22$ &  1450&  14005&  5.06 & $  0.50 \pm   0.29 $&  74.5/$-17.7$/3C433 \\
    6.71& $   0.076\pm   0.003$ & $     6.9\pm     0.0$ & $    1.97\pm    0.10$ & $      92.22\pm   5.03$ &    84&  0.27&2& 74.5/$-17.7$/3C433 \\
    4.39& $   0.053\pm   0.002$ & $    16.0\pm     0.0$ & $    3.11\pm    0.11$ & $      85.00\pm   4.10$ &   210&  0.27&3& 74.5/$-17.7$/3C433 \\[4pt]
$    1.69\pm    0.02$ & $   0.004$ & $   -50.9\pm     0.2$ & $   28.82\pm    0.59$ &   420&  18158&  0.95 & $  0.50 \pm   0.29 $&  88.1/$-35.9$/3C454.0 \\
$    2.75\pm    0.13$ & $   0.002$ & $    -7.7\pm     0.5$ & $   26.54\pm    0.49$ &  1360&  15397&  1.42 & $  0.50 \pm   0.29 $&  88.1/$-35.9$/3C454.0 \\
    6.81& $   0.045\pm   0.001$ & $    -1.5\pm     0.1$ & $    6.39\pm    0.20$ & $     156.34\pm   5.71$ &   892&  0.87&1& 88.1/$-35.9$/3C454.0 \\
$    6.98\pm    0.20$ & $   0.007$ & $    -0.2\pm     0.1$ & $   12.94\pm    0.28$ &  1070&   3658&  1.76 & $  0.50 \pm   0.29 $&  88.1/$-35.9$/3C454.0 \\
    5.91& $   0.093\pm   0.001$ & $     3.9\pm     0.0$ & $    3.12\pm    0.05$ & $      66.22\pm   2.48$ &   213&  0.38&0& 88.1/$-35.9$/3C454.0 \\[4pt]
    0.91& $   0.016\pm   0.001$ & $   -35.4\pm     0.1$ & $    3.36\pm    0.18$ & $      56.79\pm   7.80$ &   246&  0.06&5& 86.0/$-38.1$/3C454.3 \\
$    3.02\pm    0.05$ & $   0.005$ & $   -31.2\pm     0.5$ & $   36.89\pm    1.14$ &   570&  29756&  2.17 & $  0.50 \pm   0.29 $&  86.0/$-38.1$/3C454.3 \\
    0.42& $   0.048\pm   0.001$ & $   -30.4\pm     0.0$ & $    2.00\pm    0.05$ & $       8.92\pm   3.30$ &    87&  0.02&4& 86.0/$-38.1$/3C454.3 \\
    2.18& $   0.015\pm   0.001$ & $   -16.8\pm     0.1$ & $    5.51\pm    0.27$ & $     151.25\pm   9.11$ &   664&  0.24&6& 86.0/$-38.1$/3C454.3 \\
   10.73& $   0.298\pm   0.001$ & $   -10.1\pm     0.0$ & $    2.65\pm    0.01$ & $      41.65\pm   1.52$ &   153&  0.64&3& 86.0/$-38.1$/3C454.3 \\
    7.59& $   0.091\pm   0.001$ & $    -2.0\pm     0.0$ & $    3.69\pm    0.07$ & $      86.97\pm   5.18$ &   297&  0.57&0& 86.0/$-38.1$/3C454.3 \\
$    9.02\pm    0.24$ & $   0.005$ & $    -1.1\pm     0.1$ & $   14.96\pm    0.29$ &  2000&   4891&  2.63 & $  0.52 \pm   0.29 $&  86.0/$-38.1$/3C454.3 \\
    3.50& $   0.079\pm   0.003$ & $     0.7\pm     0.0$ & $    1.81\pm    0.06$ & $      46.32\pm   4.91$ &    71&  0.13&2& 86.0/$-38.1$/3C454.3 \\
    0.88& $   0.022\pm   0.001$ & $     3.4\pm     0.2$ & $    4.20\pm    0.35$ & $      40.89\pm  12.03$ &   386&  0.07&1& 86.0/$-38.1$/3C454.3 \\[4pt]
$    2.26\pm    0.03$ & $   0.010$ & $   -11.5\pm     0.2$ & $   24.96\pm    0.29$ &   220&  13614&  1.10 & $  0.50 \pm   0.29 $& 322.2/$ 68.8$/4C07.32 \\
$    4.71\pm    0.07$ & $   0.010$ & $    -1.9\pm     0.0$ & $    7.48\pm    0.12$ &   470&   1221&  0.69 & $  0.50 \pm   0.29 $& 322.2/$ 68.8$/4C07.32 \\
    6.90& $   0.177\pm   0.005$ & $    -1.9\pm     0.0$ & $    2.19\pm    0.07$ & $      42.62\pm   2.28$ &   105&  0.32&0&322.2/$ 68.8$/4C07.32 \\[4pt]
    0.93& $   0.022\pm   0.004$ & $   -12.8\pm     0.4$ & $    5.57\pm    1.04$ & $      42.86\pm   2.32$ &   678&  0.10&2& 39.6/$ 17.1$/4C13.65 \\
   14.24& $   0.600\pm   0.039$ & $     1.4\pm     0.1$ & $    2.04\pm    0.08$ & $      31.55\pm   2.71$ &    90&  0.75&1& 39.6/$ 17.1$/4C13.65 \\
$   10.04\pm    0.14$ & $   0.022$ & $     1.9\pm     0.0$ & $    7.06\pm    0.08$ &   460&   1088&  1.38 & $  0.50 \pm   0.29 $&  39.6/$ 17.1$/4C13.65 \\
   10.20& $   0.344\pm   0.023$ & $     3.4\pm     0.2$ & $    2.57\pm    0.20$ & $      35.09\pm   3.09$ &   144&  0.60&0& 39.6/$ 17.1$/4C13.65 \\
$    2.66\pm    0.07$ & $   0.023$ & $     9.6\pm     0.1$ & $    4.73\pm    0.17$ &   115&    489&  0.24 & $  0.50 \pm   0.29 $&  39.6/$ 17.1$/4C13.65 \\
$    8.53\pm    0.07$ & $   0.022$ & $    12.8\pm     0.1$ & $   35.42\pm    0.15$ &   390&  27432&  5.89 & $  0.51 \pm   0.29 $&  39.6/$ 17.1$/4C13.65 \\
$    1.88\pm    0.06$ & $   0.008$ & $    20.0\pm     0.1$ & $    5.57\pm    0.21$ &   230&    677&  0.20 & $  0.50 \pm   0.29 $&  39.6/$ 17.1$/4C13.65 \\[4pt]
$    2.94\pm    0.04$ & $   0.008$ & $   -67.8\pm     0.2$ & $   32.25\pm    0.57$ &   370&  22741&  1.85 & $  0.50 \pm   0.29 $&  43.5/$  9.2$/4C13.67 \\
   17.73& $   1.161\pm   0.015$ & $     2.0\pm     0.0$ & $    2.10\pm    0.02$ & $      25.81\pm   6.76$ &    96&  1.22&1& 43.5/$  9.2$/4C13.67 \\
$   30.01\pm    2.21$ & $   0.061$ & $     4.9\pm     0.1$ & $    8.37\pm    0.42$ &   490&   1532&  4.88 & $  0.31 \pm   0.27 $&  43.5/$  9.2$/4C13.67 \\
   18.90& $   1.019\pm   0.010$ & $     6.2\pm     0.0$ & $    4.01\pm    0.04$ & $      29.56\pm   8.37$ &   351&  2.36&0& 43.5/$  9.2$/4C13.67 \\
    2.36& $   0.030\pm   0.003$ & $    20.2\pm     0.4$ & $    8.20\pm    0.89$ & $      80.73\pm   7.14$ &  1469&  0.38&2& 43.5/$  9.2$/4C13.67 \\
$    6.63\pm    0.16$ & $   0.018$ & $    20.4\pm     0.4$ & $   46.69\pm    0.45$ &   360&  47663&  6.03 & $  0.51 \pm   0.29 $&  43.5/$  9.2$/4C13.67 \\[4pt]
$    0.92\pm    0.03$ & $   0.031$ & $   -11.4\pm     0.5$ & $   37.36\pm    0.92$ &    30&  30532&  0.67 & $  0.50 \pm   0.00 $&   9.0/$ 73.0$/4C19.44 \\
$    4.14\pm    0.14$ & $   0.041$ & $    -6.3\pm     0.0$ & $    3.13\pm    0.10$ &   100&    213&  0.25 & $  0.50 \pm   0.00 $&   9.0/$ 73.0$/4C19.44 \\
$    7.84\pm    0.15$ & $   0.049$ & $    -3.4\pm     0.0$ & $    9.70\pm    0.11$ &   160&   2059&  1.48 & $  0.50 \pm   0.00 $&   9.0/$ 73.0$/4C19.44 \\
$    5.86\pm    0.13$ & $   0.117$ & $    -2.8\pm     0.0$ & $    2.18\pm    0.05$ &    50&    103&  0.25 & $  0.50 \pm   0.00 $&   9.0/$ 73.0$/4C19.44 \\[4pt]
$    0.83\pm    0.04$ & $   0.010$ & $   -13.2\pm     0.5$ & $   37.94\pm    1.07$ &    80&  31466&  0.62 & $  0.50 \pm   0.29 $&  20.2/$ 66.8$/4C20.33 \\
    2.92& $   0.058\pm   0.003$ & $    -9.0\pm     0.1$ & $    2.48\pm    0.12$ & $      51.56\pm   2.54$ &   134&  0.15&1& 20.2/$ 66.8$/4C20.33 \\
$    6.72\pm    0.07$ & $   0.009$ & $    -5.9\pm     0.0$ & $   11.74\pm    0.09$ &   780&   3015&  1.54 & $  0.49 \pm   0.29 $&  20.2/$ 66.8$/4C20.33 \\
    4.01& $   0.049\pm   0.002$ & $    -2.6\pm     0.1$ & $    4.75\pm    0.21$ & $      84.57\pm   2.87$ &   493&  0.38&0& 20.2/$ 66.8$/4C20.33 \\[4pt]
   35.27& $   6.994\pm   1.782$ & $    -2.2\pm     0.0$ & $    1.26\pm    0.08$ & $      35.31\pm  16.92$ &    34&  6.05&1&188.1/$  0.0$/4C22.12 \\
   60.36& $   7.911\pm   8.309$ & $     4.4\pm     0.1$ & $    0.83\pm    0.19$ & $      60.38\pm  27.61$ &    14&  7.68&4&188.1/$  0.0$/4C22.12 \\
   68.21& $   1.756\pm   0.045$ & $     5.1\pm     0.1$ & $   11.63\pm    0.21$ & $      82.46\pm  27.02$ &  2954& 32.79&3&188.1/$  0.0$/4C22.12 \\
$   82.17\pm    9.17$ & $   0.183$ & $     6.2\pm     0.2$ & $   19.77\pm    0.51$ &   450&   8548& 31.58 & $  0.45 \pm   0.27 $& 188.1/$  0.0$/4C22.12 \\
   67.48& $   4.067\pm   2.174$ & $     7.5\pm     0.1$ & $    0.90\pm    0.15$ & $      68.66\pm  26.77$ &    17&  4.90&0&188.1/$  0.0$/4C22.12 \\
   19.49& $   0.840\pm   0.034$ & $    15.8\pm     0.1$ & $    3.97\pm    0.16$ & $      34.28\pm  12.06$ &   345&  2.23&2&188.1/$  0.0$/4C22.12 \\[4pt]
    2.24& $   0.020\pm   0.001$ & $   -16.9\pm     0.1$ & $    2.55\pm    0.22$ & $     113.15\pm   4.56$ &   141&  0.11&0& 67.2/$ 81.0$/4C32.44 \\
$    1.53\pm    0.03$ & $   0.005$ & $   -10.2\pm     0.3$ & $   30.49\pm    0.70$ &   280&  20325&  0.91 & $  0.50 \pm   0.29 $&  67.2/$ 81.0$/4C32.44 \\
    1.10& $   0.007\pm   0.002$ & $    -4.6\pm     0.2$ & $    1.41\pm    0.42$ & $     147.74\pm  15.32$ &    43&  0.03&1& 67.2/$ 81.0$/4C32.44 \\[4pt]
   23.18& $   0.389\pm   0.006$ & $    -0.5\pm     0.0$ & $    4.18\pm    0.06$ & $      71.97\pm   8.85$ &   381&  2.28&1&166.6/$-33.6$/CTA21 \\
    5.59& $   0.193\pm   0.012$ & $     1.3\pm     0.0$ & $    1.70\pm    0.09$ & $      31.82\pm  11.99$ &    63&  0.20&0&166.6/$-33.6$/CTA21 \\
$   22.24\pm    0.25$ & $   0.008$ & $     1.6\pm     0.1$ & $   14.85\pm    0.11$ &  2850&   4817&  6.43 & $  0.46 \pm   0.29 $& 166.6/$-33.6$/CTA21 \\
    7.55& $   0.108\pm   0.002$ & $     6.9\pm     0.0$ & $    4.17\pm    0.11$ & $      73.69\pm   6.97$ &   379&  0.65&2&166.6/$-33.6$/CTA21 \\[4pt]
$    3.90\pm    0.06$ & $   0.010$ & $     1.3\pm     0.1$ & $    9.03\pm    0.18$ &   390&   1784&  0.69 & $  0.50 \pm   0.00 $& 209.8/$ 16.6$/DW0742+10 \\
$    2.63\pm    0.05$ & $   0.011$ & $     8.2\pm     0.2$ & $   34.01\pm    0.44$ &   250&  25294&  1.74 & $  0.50 \pm   0.00 $& 209.8/$ 16.6$/DW0742+10 \\[4pt]
$    4.06\pm    3.20$ & $   0.007$ & $    -5.4\pm     9.4$ & $   36.50\pm   12.64$ &   570&  29128&  2.28 & $  0.56 \pm   0.28 $& 159.0/$-18.8$/NRAO140 \\
$  134.13\pm  191.16$ & $   0.152$ & $     5.6\pm     0.7$ & $    4.16\pm    1.44$ &   880&    377&  7.62 & $  0.36 \pm   0.30 $& 159.0/$-18.8$/NRAO140 \\
$   38.87\pm   26.05$ & $   0.046$ & $     6.2\pm     0.3$ & $   10.01\pm    3.75$ &   840&   2191&  6.17 & $  0.41 \pm   0.28 $& 159.0/$-18.8$/NRAO140 \\
   26.83& $   7.011\pm   0.300$ & $     6.8\pm     0.0$ & $    3.66\pm    0.03$ & $      26.85\pm  12.77$ &   292& 13.42&0&159.0/$-18.8$/NRAO140 \\[4pt]
   21.33& $   0.478\pm   0.014$ & $    -6.3\pm     0.1$ & $    5.10\pm    0.11$ & $      56.12\pm   4.49$ &   569&  2.67&0&177.0/$-40.8$/P0320+05 \\
    7.62& $   0.223\pm   0.024$ & $    -4.4\pm     0.1$ & $    1.37\pm    0.18$ & $      38.11\pm   8.33$ &    41&  0.23&1&177.0/$-40.8$/P0320+05 \\
$   12.41\pm    0.26$ & $   0.024$ & $    -1.4\pm     0.8$ & $   14.86\pm    1.08$ &   520&   4828&  3.59 & $  0.51 \pm   0.29 $& 177.0/$-40.8$/P0320+05 \\
   16.52& $   0.372\pm   0.012$ & $     5.8\pm     0.0$ & $    3.04\pm    0.09$ & $      53.23\pm   3.69$ &   201&  1.17&3&177.0/$-40.8$/P0320+05 \\
$   15.60\pm    0.68$ & $   0.018$ & $    10.6\pm     0.4$ & $    8.39\pm    0.70$ &   870&   1539&  2.56 & $  0.50 \pm   0.29 $& 177.0/$-40.8$/P0320+05 \\
   14.61& $   0.408\pm   0.012$ & $    11.7\pm     0.0$ & $    2.82\pm    0.08$ & $      43.62\pm   8.05$ &   174&  0.98&2&177.0/$-40.8$/P0320+05 \\[4pt]
$    5.30\pm    0.46$ & $   0.053$ & $    -0.6\pm     0.1$ & $    2.93\pm    0.32$ &   100&    187&  0.30 & $  0.50 \pm   0.29 $& 182.3/$-35.7$/P0347+05 \\
$   18.69\pm    0.36$ & $   0.035$ & $     5.7\pm     0.2$ & $   16.14\pm    0.21$ &   530&   5695&  5.88 & $  0.50 \pm   0.29 $& 182.3/$-35.7$/P0347+05 \\
   40.28& $   1.051\pm   0.027$ & $     8.0\pm     0.1$ & $    3.54\pm    0.08$ & $      61.91\pm   8.28$ &   273&  4.49&1&182.3/$-35.7$/P0347+05 \\
   26.89& $   0.171\pm   0.012$ & $    12.1\pm     0.4$ & $    4.87\pm    0.64$ & $     171.55\pm   6.05$ &   519&  2.78&0&182.3/$-35.7$/P0347+05 \\[4pt]
$    4.27\pm    0.43$ & $   0.009$ & $    -5.4\pm     1.2$ & $   40.10\pm    1.61$ &   490&  35154&  3.32 & $  0.50 \pm   0.29 $& 176.8/$-18.6$/P0428+20 \\
   19.33& $   1.132\pm   0.016$ & $     3.2\pm     0.0$ & $    3.42\pm    0.04$ & $      28.52\pm  19.69$ &   255&  2.15&2&176.8/$-18.6$/P0428+20 \\
$   62.19\pm    1.66$ & $   0.028$ & $     5.3\pm     0.0$ & $   11.30\pm    0.33$ &  2200&   2789& 13.67 & $  0.53 \pm   0.27 $& 176.8/$-18.6$/P0428+20 \\
   24.22& $   1.318\pm   0.040$ & $     9.2\pm     0.0$ & $    3.70\pm    0.05$ & $      33.07\pm  18.46$ &   298&  3.14&1&176.8/$-18.6$/P0428+20 \\
   21.22& $   2.346\pm   0.128$ & $    10.6\pm     0.0$ & $    1.50\pm    0.05$ & $      23.47\pm   9.38$ &    49&  1.61&0&176.8/$-18.6$/P0428+20 \\[4pt]
    3.70& $   0.011\pm   0.001$ & $   -23.1\pm     0.3$ & $    6.76\pm    0.70$ & $     333.26\pm  21.57$ &  1000&  0.49&3&186.8/$ -7.1$/P0531+19 \\
   17.77& $   0.474\pm   0.003$ & $     1.8\pm     0.0$ & $    2.09\pm    0.02$ & $      47.10\pm  16.58$ &    95&  0.91&2&186.8/$ -7.1$/P0531+19 \\
$   31.04\pm    0.39$ & $   0.010$ & $     3.1\pm     0.1$ & $   23.65\pm    0.20$ &  3050&  12225& 14.30 & $  0.49 \pm   0.29 $& 186.8/$ -7.1$/P0531+19 \\
   39.01& $   0.229\pm   0.001$ & $     5.5\pm     0.0$ & $    8.74\pm    0.06$ & $     190.74\pm  13.06$ &  1670&  7.43&0&186.8/$ -7.1$/P0531+19 \\
   17.87& $   0.166\pm   0.003$ & $     9.6\pm     0.0$ & $    1.87\pm    0.04$ & $     117.02\pm  10.60$ &    76&  0.71&1&186.8/$ -7.1$/P0531+19 \\[4pt]
$    1.09\pm    0.16$ & $   0.014$ & $   -37.2\pm     0.7$ & $   21.58\pm    2.34$ &    80&  10184&  0.46 & $  0.50 \pm   0.00 $& 201.4/$ 29.7$/P0820+22 \\
$    3.18\pm    0.19$ & $   0.020$ & $    -7.9\pm     0.1$ & $   15.38\pm    0.58$ &   160&   5171&  0.95 & $  0.50 \pm   0.00 $& 201.4/$ 29.7$/P0820+22 \\
$    1.11\pm    0.12$ & $   0.016$ & $     7.2\pm     4.6$ & $   63.39\pm    4.79$ &    70&  87880&  1.37 & $  0.50 \pm   0.00 $& 201.4/$ 29.7$/P0820+22 \\
$    6.75\pm    0.10$ & $   0.015$ & $     9.8\pm     0.1$ & $   11.03\pm    0.15$ &   440&   2662&  1.45 & $  0.50 \pm   0.00 $& 201.4/$ 29.7$/P0820+22 \\[4pt]
$    1.05\pm    0.01$ & $   0.002$ & $   -32.2\pm     0.3$ & $   29.62\pm    0.62$ &   520&  19177&  0.61 & $  0.50 \pm   0.29 $& 222.5/$ 63.1$/P1055+20 \\
$    1.67\pm    0.04$ & $   0.002$ & $    -4.9\pm     0.1$ & $   18.36\pm    0.38$ &   810&   7371&  0.60 & $  0.50 \pm   0.29 $& 222.5/$ 63.1$/P1055+20 \\
    1.47& $   0.010\pm   0.001$ & $    -4.6\pm     0.1$ & $    7.94\pm    0.30$ & $     149.01\pm   6.39$ &  1379&  0.23&1&222.5/$ 63.1$/P1055+20 \\
    2.81& $   0.073\pm   0.001$ & $    -3.6\pm     0.0$ & $    2.23\pm    0.02$ & $      40.00\pm   1.10$ &   108&  0.13&0&222.5/$ 63.1$/P1055+20 \\[4pt]
$    1.36\pm    0.01$ & $   0.008$ & $   -29.3\pm     0.3$ & $   43.23\pm    0.49$ &   170&  40868&  1.14 & $  0.50 \pm   0.00 $& 240.4/$ 65.8$/P1117+14 \\
$    1.48\pm    0.02$ & $   0.005$ & $    -5.3\pm     0.1$ & $   14.85\pm    0.23$ &   310&   4820&  0.43 & $  0.50 \pm   0.00 $& 240.4/$ 65.8$/P1117+14 \\[4pt]
$    2.50\pm    0.94$ & $   0.125$ & $   -27.4\pm     0.3$ & $    1.83\pm    0.84$ &    20&     72&  0.09 & $  0.50 \pm   0.29 $& 181.4/$ -5.2$/T0526+24 \\
$   14.45\pm    1.05$ & $   0.206$ & $   -21.2\pm     1.6$ & $   18.94\pm    2.28$ &    70&   7840&  5.35 & $  0.46 \pm   0.29 $& 181.4/$ -5.2$/T0526+24 \\
   30.63& $   1.080\pm   0.037$ & $    -7.6\pm     0.1$ & $    6.22\pm    0.16$ & $      46.39\pm   8.75$ &   847&  6.07&3&181.4/$ -5.2$/T0526+24 \\
$   55.00\pm    1.73$ & $   0.196$ & $     0.2\pm     0.7$ & $   19.50\pm    0.92$ &   280&   8315& 20.89 & $  0.22 \pm   0.18 $& 181.4/$ -5.2$/T0526+24 \\
   31.38& $   2.809\pm   0.684$ & $     2.5\pm     0.0$ & $    1.08\pm    0.11$ & $      33.39\pm  16.99$ &    25&  1.97&2&181.4/$ -5.2$/T0526+24 \\
   43.24& $   1.413\pm   0.076$ & $     5.9\pm     0.1$ & $    7.86\pm    0.20$ & $      57.14\pm  10.05$ &  1352& 12.37&1&181.4/$ -5.2$/T0526+24 \\
   54.72& $  39.128\pm  49.972$ & $     7.1\pm     0.1$ & $    1.20\pm    0.23$ & $      54.72\pm   9.54$ &    31& 50.11&0&181.4/$ -5.2$/T0526+24 \\[4pt]
    0.00& $   2.105\pm   0.089$ & $     6.9\pm     0.2$ & $   15.13\pm    0.28$ & $       0.00\pm   0.00$ &  5006&  0.00&1&190.1/$ -2.2$/T0556+19 \\
$  142.23\pm   81.04$ & $   0.508$ & $     8.6\pm     0.1$ & $   20.06\pm    1.75$ &   280&   8796& 53.63 & $  0.88 \pm   0.16 $& 190.1/$ -2.2$/T0556+19 \\
    0.00& $ 106.719\pm 114.205$ & $    13.1\pm     0.2$ & $    3.19\pm    0.40$ & $       0.00\pm   0.00$ &   222&  0.00&0&190.1/$ -2.2$/T0556+19 \\[4pt]
    3.96& $   0.152\pm   0.017$ & $   -11.9\pm     0.1$ & $    1.29\pm    0.16$ & $      28.13\pm   7.36$ &    36&  0.11&5&201.5/$  0.5$/T0629+10 \\
$   61.72\pm    2.93$ & $   0.206$ & $     4.5\pm     0.1$ & $    8.46\pm    0.32$ &   300&   1563& 10.16 & $  0.24 \pm   0.18 $& 201.5/$  0.5$/T0629+10 \\
   28.44& $   1.605\pm   0.035$ & $     4.9\pm     0.0$ & $    4.37\pm    0.06$ & $      35.60\pm  14.16$ &   416&  4.86&1&201.5/$  0.5$/T0629+10 \\
   46.16& $   0.297\pm   0.005$ & $    16.9\pm     0.3$ & $   28.11\pm    0.46$ & $     179.87\pm   8.78$ & 17273& 29.21&3&201.5/$  0.5$/T0629+10 \\
   13.91& $   0.354\pm   0.017$ & $    23.3\pm     0.1$ & $    3.03\pm    0.16$ & $      46.68\pm  19.93$ &   201&  0.98&2&201.5/$  0.5$/T0629+10 \\
$   32.94\pm    2.66$ & $   0.150$ & $    28.1\pm     0.5$ & $   18.82\pm    0.73$ &   220&   7739& 12.07 & $  0.50 \pm   0.29 $& 201.5/$  0.5$/T0629+10 \\
   14.46& $   0.271\pm   0.016$ & $    30.9\pm     0.1$ & $    2.81\pm    0.26$ & $      60.90\pm  13.83$ &   172&  0.90&0&201.5/$  0.5$/T0629+10 \\
   16.34& $   1.285\pm   0.042$ & $    33.9\pm     0.0$ & $    1.70\pm    0.05$ & $      22.59\pm  10.30$ &    63&  0.96&4&201.5/$  0.5$/T0629+10 \\[4pt]
\enddata

\tablecomments{For a complete description of table entries, see \S
\ref{tabular}. The ordering is by source name as follows: 3C, 4C, CTA, DW,
NRAO, P, T. CNM components have no error for $T_B$; WNM components
have no error for $\tau_0$. Temperatures are in K, velocities in km
s$^{-1}$, column densities in $10^{20}$ cm$^{-2}$. }

\end{deluxetable}

%\include{bigtable}

%\include{zobs_tableworst}
%\documentclass[preprint]{aastex}
%\usepackage{graphicx}

%\begin{document}

%\begin{deluxetable}{rrrcrrcrr} %\tablewidth{33pc}
\begin{deluxetable}{ccccccccc} %\tablewidth{33pc}
%\tabletypesize{\footnotesize} 
\tablewidth{0pc} 
\tablecaption{Comparison of  derived parameters
 \label{worstbest} }
\tablehead{ 
\colhead{SOURCE: VLSR} & 
\colhead{$T_{s,worst}$} & 
\colhead{$T_{0,worst}$} & $|$ &
\colhead{$T_{s,best}$} & 
\colhead{$T_{0,best}$} & $|$ &
\colhead{$T_{s,adopted}$} & 
\colhead{$T_{0,adopted}$} 
}

\startdata
3C120 WNM: --19.1 & 
\nodata               & $1.1 \pm 0.1$ & $|$ &
\nodata               & $2.2 \pm 0.1$ & $|$ &
\nodata               & $2.2 \pm 0.3$   \\
3C120 WNM: 5.2 & 
\nodata               & $2.6 \pm 0.1$ & $|$ &
\nodata               & $6.4 \pm 0.2$ & $|$ &
\nodata               & $6.0 \pm 1.4$   \\
3C120 CNM:  6.2 & 
$23.6 \pm 1.3$ &            \nodata & $|$ &
$39.9 \pm 0.3$ &            \nodata & $|$ &
$37.1 \pm 6.9$ &            \nodata  \\
3C120 CNM:  7.6 & 
$29.1 \pm 1.9$ &            \nodata & $|$ &
$45.8 \pm 0.5$ &            \nodata & $|$ &
$42.3 \pm 10.0$ &            \nodata  \\
3C120 CNM:  8.1 & 
$34.9 \pm 1.4$ &            \nodata & $|$ &
$43.0 \pm 0.7$ &            \nodata & $|$ &
$44.0 \pm 4.0$ &            \nodata  \\
\vspace{4pt}
3C120 WNM: 10.2 & 
\nodata               & $27.4 \pm 1.5$ & $|$ &
\nodata               & $39.4 \pm 0.7$ & $|$ &
\nodata               & $41.3 \pm 5.6$   \\
3C137 CNM: --4.2 & 
$38.0 \pm 0.2$ &            \nodata & $|$ &
$46.2 \pm 0.1$ &            \nodata & $|$ &
$44.2 \pm 2.2$ &            \nodata  \\
3C137 WNM: --4.2 & 
\nodata               & $1.4 \pm 0.1$ & $|$ &
\nodata               & $2.4 \pm 0.1$ & $|$ &
\nodata               & $2.0 \pm 0.3$   \\
3C137 WNM: --2.8 & 
\nodata               & $11.8 \pm 0.1$ & $|$ &
\nodata               & $12.7 \pm 0.1$ & $|$ &
\nodata               & $12.5 \pm 0.4$   \\
3C137 CNM: 1.6 & 
$30.3 \pm 1.5$ &            \nodata & $|$ &
$69.3 \pm 0.4$ &            \nodata & $|$ &
$61.0 \pm 15.1$ &            \nodata  \\
\enddata

\tablecomments{ $T_s$ are CNM component spin temperatures and $T_0$ WNM
component brightness temperatures. The first column is the VLSR of the
WNM or CNM component. After that, the first column pair is the worst
case combination of ${\cal F}$ and CNM ordering; the second pair the
best case; the third case the adopted values from Table \ref{bigtable}.} 
 
\end{deluxetable}

%\end{document}

%\documentclass[preprint]{aastex}
%\usepackage{graphicx}
%\begin{document}

\begin{deluxetable}{cccccccc}
%\tablewidth{33pc}
\tabletypesize{\footnotesize}
%\tabletypesize{\small}
\tablewidth{0pc}
\tablecaption{Temperatures by two methods \label{slopegauss} }
\tablehead{
\colhead{Source}      & 
\colhead{$T_{s,S,{\cal F}=0}$} &
\colhead{$T_{s,G,{\cal F}=0}$} &
\colhead{$(T_{s,S}-T_{s,G})_{{\cal F}=0}$} &
\colhead{$|$} &
\colhead{$T_{s,S,{\cal F}=1}$} &
\colhead{$T_{s,G,{\cal F}=1}$} &
\colhead{$(T_{s,S}-T_{s,G})_{{\cal F}=1}$}
}

\startdata
3C333(${\cal F}=0.50$) & 29 & 25 & +4  &$|$ & \nodata & \nodata & \nodata \\
3C225b                 & 16 & 19 & -3  &$|$ & 11 & 16 & --5 \\
3C274.1                & 53 & 42 & +11 &$|$ & 48 & 36 & +12 \\
3C207                  & 24 & 24 & 0   &$|$ & 17 & 18 & --1 \\
3C207                  & 35 & 30 & +5  &$|$ & 23 & 19 & 4 \\
P0531+19    & 64 & 
$\left[ \begin{array}{cc} 72 \\ 206 \end{array} \right]$ & 
$\left[ \begin{array}{cc} -8 \\ -142 \end{array} \right]$  &$|$ & 8 & 
$\left[ \begin{array}{cc} 40 \\ 171 \end{array} \right]$  & 
$\left[ \begin{array}{cc} -32 \\ -163 \end{array} \right]$  \\[1.3pc]
P0531+19    & 72 & 
$\left[ \begin{array}{cc} 132 \\ 206 \end{array} \right]$  & 
$\left[ \begin{array}{cc} -60 \\ -134 \end{array} \right]$  &$|$ & 18 & 
$\left[ \begin{array}{cc} 110 \\ 171 \end{array} \right]$  & 
$\left[ \begin{array}{cc} -92 \\ -153 \end{array} \right]$  \\[1.3pc]
3C79        & 15 & 
$\left[ \begin{array}{cc} 15 \\ 147 \end{array} \right]$  & 
$\left[ \begin{array}{cc} 0 \\ -132 \end{array} \right]$   &$|$ & 0 & 
$\left[ \begin{array}{cc} 10 \\ 173 \end{array} \right]$  & 
$\left[ \begin{array}{cc} -10 \\ -173 \end{array} \right]$  \\[1.3pc]
3C79        & 72 & 
$\left[ \begin{array}{cc} 63 \\ 147 \end{array} \right]$  & 
$\left[ \begin{array}{cc} -9 \\ -75 \end{array} \right]$  &$|$ & 18 & 
$\left[ \begin{array}{cc} 59 \\ 173 \end{array} \right]$  & 
$\left[ \begin{array}{cc} -41 \\ -155 \end{array} \right]$  \\[1.3pc]
3C318       & 43 & 
$\left[ \begin{array}{cc} 39 \\ 66 \end{array} \right]$  & 
$\left[ \begin{array}{cc} 4 \\ -17 \end{array} \right]$   &$|$ & 29 & 
$\left[ \begin{array}{cc} 31 \\ 53 \end{array} \right]$  & 
$\left[ \begin{array}{cc} -2 \\ -24 \end{array} \right]$  \\[1.3pc]
3C138       & 57 & 
$\left[ \begin{array}{cc} 60 \\ 68 \\ 350 \end{array} \right]$  & 
$\left[ \begin{array}{cc} -3 \\ -11 \\ -293 \end{array} \right]$  &$|$ & 16 & 
$\left[ \begin{array}{cc} 36 \\ 44 \\ 379 \end{array} \right]$  & 
$\left[ \begin{array}{cc} -20 \\ -28 \\ -363 \end{array} \right]$  \\[2.0pc]
3C138       & 63 & 
$\left[ \begin{array}{cc} 68 \\ 65 \\ 350 \end{array} \right]$  & 
$\left[ \begin{array}{cc} -5 \\ -2 \\ -287 \end{array} \right]$  &$|$ & 30 & 
$\left[ \begin{array}{cc} 53 \\ 57 \\ 379 \end{array} \right]$  & 
$\left[ \begin{array}{cc} -23 \\ -27 \\ -349 \end{array} \right]$  \\[2.0pc]
3C133       & 54 & 
$\left[ \begin{array}{cc} 56 \\ 67 \end{array} \right]$  & 
$\left[ \begin{array}{cc} -2 \\ -13 \end{array} \right]$  &$|$ & 9 & 
$\left[ \begin{array}{cc} 18 \\ 20 \end{array} \right]$  & 
$\left[ \begin{array}{cc} -9 \\ -11 \end{array} \right]$  \\[1.3pc]
3C133       & 70 & 
$\left[ \begin{array}{cc} 67 \\ 78 \end{array} \right]$  & 
$\left[ \begin{array}{cc} 3 \\ -8 \end{array} \right]$  &$|$ & 20 & 
$\left[ \begin{array}{cc} 20 \\ 48 \end{array} \right]$  & 
$\left[ \begin{array}{cc} 0 \\ -28 \end{array} \right]$  \\[1.3pc]
3C120(${\cal F}=0$) & 29 & 
$\left[ \begin{array}{ccc} 46 \\ 40 \\ 43 \end{array} \right]$  & 
$\left[ \begin{array}{ccc} -17 \\ -11 \\ -14 \end{array} \right]$  & 
$|$ & \nodata & \nodata & \nodata \\[2.0pc]
P0420+20(${\cal F}=0.55$) & 2 & 
$\left[ \begin{array}{cc} 27 \\ 34 \end{array} \right]$  & 
$\left[ \begin{array}{cc} -25 \\ -32 \end{array} \right]$   &$|$ & 
 \nodata & \nodata & \nodata \\[1.0pc]
P0420+20(${\cal F}=0.55$) & 41 & 29 & 12   & $|$ & \nodata & \nodata 
\enddata

\tablecomments{$T_{s,S}$ and $T_{s,G}$ are spin temperatures determined
from the slope and Gaussian methods, respectively.  We provide
comparisons for ${\cal F}=0$ in columns 2-4 and for ${\cal F}=1$ in
columns 5-7. Multiple values of $T_{s,G}$ enclosed in square brackets
mean that more than one Gaussian is associated with the single value of
$T_{s,S}$; see section \ref{slopevsgauss}.}

\end{deluxetable}
